Continuum percolation for Gibbs point processes

We consider percolation properties of the Boolean model generated by a Gibbs point process and balls with deterministic radius. We show that for a large class of Gibbs point processes there exists a critical activity, such that percolation occurs a.s. above criticality. For locally stable Gibbs point processes we show a converse result, i.e. they do not percolate a.s. at low activity.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] ( 14.45, 14.45) rectangle (274.63,274.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.51, 22.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 87.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.38, 40.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.26,206.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.51,259.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.57,230.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.62,196.57) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] ( 14.45, 14.45) rectangle (274.63,274.63);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (170.56, 22.26) --
	(170.55, 23.24) --
	(170.53, 24.22) --
	(170.50, 25.21) --
	(170.46, 26.19) --
	(170.40, 27.17) --
	(170.33, 28.15) --
	(170.25, 29.13) --
	(170.16, 30.11) --
	(170.06, 31.09) --
	(169.94, 32.06) --
	(169.81, 33.04) --
	(169.67, 34.01) --
	(169.51, 34.98) --
	(169.35, 35.95) --
	(169.17, 36.91) --
	(168.98, 37.88) --
	(168.78, 38.84) --
	(168.56, 39.80) --
	(168.33, 40.75) --
	(168.10, 41.71) --
	(167.84, 42.66) --
	(167.58, 43.61) --
	(167.31, 44.55) --
	(167.02, 45.49) --
	(166.72, 46.43) --
	(166.41, 47.36) --
	(166.09, 48.29) --
	(165.76, 49.21) --
	(165.41, 50.13) --
	(165.05, 51.05) --
	(164.69, 51.96) --
	(164.31, 52.86) --
	(163.92, 53.77) --
	(163.51, 54.66) --
	(163.10, 55.55) --
	(162.67, 56.44) --
	(162.24, 57.32) --
	(161.79, 58.20) --
	(161.33, 59.07) --
	(160.86, 59.93) --
	(160.39, 60.79) --
	(159.89, 61.64) --
	(159.39, 62.48) --
	(158.88, 63.32) --
	(158.36, 64.16) --
	(157.83, 64.98) --
	(157.28, 65.80) --
	(156.73, 66.61) --
	(156.17, 67.42) --
	(155.59, 68.22) --
	(155.01, 69.01) --
	(154.42, 69.79) --
	(153.81, 70.57) --
	(153.20, 71.33) --
	(152.58, 72.09) --
	(151.94, 72.85) --
	(151.30, 73.59) --
	(150.65, 74.33) --
	(149.99, 75.06) --
	(149.32, 75.78) --
	(148.64, 76.49) --
	(147.96, 77.19) --
	(147.26, 77.88) --
	(146.56, 78.57) --
	(145.84, 79.24) --
	(145.12, 79.91) --
	(144.39, 80.57) --
	(143.65, 81.22) --
	(142.91, 81.86) --
	(142.15, 82.49) --
	(141.39, 83.11) --
	(140.62, 83.72) --
	(139.84, 84.32) --
	(139.06, 84.91) --
	(138.26, 85.49) --
	(137.46, 86.06) --
	(136.66, 86.62) --
	(135.84, 87.17) --
	(135.02, 87.71) --
	(134.19, 88.24) --
	(133.36, 88.76) --
	(132.52, 89.27) --
	(131.67, 89.77) --
	(130.82, 90.26) --
	(129.96, 90.74) --
	(129.10, 91.20) --
	(128.22, 91.66) --
	(127.35, 92.10) --
	(126.47, 92.54) --
	(125.58, 92.96) --
	(124.69, 93.37) --
	(123.79, 93.77) --
	(122.88, 94.16) --
	(121.98, 94.53) --
	(121.06, 94.90) --
	(120.15, 95.25) --
	(119.23, 95.59) --
	(118.30, 95.92) --
	(117.37, 96.24) --
	(116.44, 96.55) --
	(115.50, 96.85) --
	(114.56, 97.13) --
	(113.62, 97.40) --
	(112.67, 97.66) --
	(111.72, 97.91) --
	(110.76, 98.15) --
	(109.81, 98.37) --
	(108.85, 98.58) --
	(107.88, 98.78) --
	(106.92, 98.97) --
	(105.95, 99.14) --
	(104.98, 99.31) --
	(104.01, 99.46) --
	(103.04, 99.60) --
	(102.06, 99.72) --
	(101.09, 99.84) --
	(100.11, 99.94) --
	( 99.13,100.03) --
	( 98.15,100.11) --
	( 97.17,100.17) --
	( 96.19,100.22) --
	( 95.21,100.26) --
	( 94.23,100.29) --
	( 93.24,100.31) --
	( 92.26,100.31) --
	( 91.28,100.30) --
	( 90.29,100.28) --
	( 89.31,100.25) --
	( 88.33,100.20) --
	( 87.35,100.14) --
	( 86.37,100.07) --
	( 85.39, 99.99) --
	( 84.41, 99.89) --
	( 83.44, 99.78) --
	( 82.46, 99.66) --
	( 81.49, 99.53) --
	( 80.51, 99.38) --
	( 79.54, 99.23) --
	( 78.58, 99.06) --
	( 77.61, 98.88) --
	( 76.65, 98.68) --
	( 75.69, 98.48) --
	( 74.73, 98.26) --
	( 73.77, 98.03) --
	( 72.82, 97.79) --
	( 71.87, 97.53) --
	( 70.92, 97.27) --
	( 69.98, 96.99) --
	( 69.04, 96.70) --
	( 68.11, 96.40) --
	( 67.17, 96.09) --
	( 66.25, 95.76) --
	( 65.32, 95.42) --
	( 64.40, 95.08) --
	( 63.49, 94.72) --
	( 62.58, 94.35) --
	( 61.67, 93.96) --
	( 60.77, 93.57) --
	( 59.88, 93.16) --
	( 58.99, 92.75) --
	( 58.10, 92.32) --
	( 57.22, 91.88) --
	( 56.35, 91.43) --
	( 55.48, 90.97) --
	( 54.62, 90.50) --
	( 53.76, 90.02) --
	( 52.91, 89.52) --
	( 52.07, 89.02) --
	( 51.23, 88.51) --
	( 50.40, 87.98) --
	( 49.58, 87.45) --
	( 48.76, 86.90) --
	( 47.95, 86.34) --
	( 47.15, 85.78) --
	( 46.35, 85.20) --
	( 45.56, 84.62) --
	( 44.78, 84.02) --
	( 44.01, 83.41) --
	( 43.24, 82.80) --
	( 42.48, 82.17) --
	( 41.73, 81.54) --
	( 40.99, 80.89) --
	( 40.25, 80.24) --
	( 39.53, 79.58) --
	( 38.81, 78.91) --
	( 38.10, 78.23) --
	( 37.40, 77.54) --
	( 36.71, 76.84) --
	( 36.03, 76.13) --
	( 35.35, 75.42) --
	( 34.69, 74.69) --
	( 34.03, 73.96) --
	( 33.39, 73.22) --
	( 32.75, 72.47) --
	( 32.12, 71.72) --
	( 31.50, 70.95) --
	( 30.90, 70.18) --
	( 30.30, 69.40) --
	( 29.71, 68.61) --
	( 29.13, 67.82) --
	( 28.56, 67.02) --
	( 28.00, 66.21) --
	( 27.45, 65.39) --
	( 26.92, 64.57) --
	( 26.39, 63.74) --
	( 25.87, 62.90) --
	( 25.37, 62.06) --
	( 24.87, 61.21) --
	( 24.38, 60.36) --
	( 23.91, 59.50) --
	( 23.45, 58.63) --
	( 22.99, 57.76) --
	( 22.55, 56.88) --
	( 22.12, 56.00) --
	( 21.70, 55.11) --
	( 21.30, 54.21) --
	( 20.90, 53.32) --
	( 20.51, 52.41) --
	( 20.14, 51.50) --
	( 19.78, 50.59) --
	( 19.43, 49.67) --
	( 19.09, 48.75) --
	( 18.76, 47.82) --
	( 18.44, 46.89) --
	( 18.14, 45.96) --
	( 17.85, 45.02) --
	( 17.57, 44.08) --
	( 17.30, 43.13) --
	( 17.04, 42.18) --
	( 16.79, 41.23) --
	( 16.56, 40.28) --
	( 16.34, 39.32) --
	( 16.13, 38.36) --
	( 15.94, 37.40) --
	( 15.75, 36.43) --
	( 15.58, 35.46) --
	( 15.42, 34.49) --
	( 15.27, 33.52) --
	( 15.14, 32.55) --
	( 15.01, 31.57) --
	( 14.90, 30.60) --
	( 14.80, 29.62) --
	( 14.72, 28.64) --
	( 14.64, 27.66) --
	( 14.58, 26.68) --
	( 14.53, 25.70) --
	( 14.49, 24.72) --
	( 14.47, 23.73) --
	( 14.46, 22.75) --
	( 14.46, 21.77) --
	( 14.47, 20.79) --
	( 14.49, 19.80) --
	( 14.53, 18.82) --
	( 14.58, 17.84) --
	( 14.64, 16.86) --
	( 14.72, 15.88) --
	( 14.80, 14.90) --
	( 14.90, 13.92) --
	( 15.01, 12.94) --
	( 15.14, 11.97) --
	( 15.27, 11.00) --
	( 15.42, 10.02) --
	( 15.58,  9.06) --
	( 15.75,  8.09) --
	( 15.94,  7.12) --
	( 16.13,  6.16) --
	( 16.34,  5.20) --
	( 16.56,  4.24) --
	( 16.79,  3.29) --
	( 17.04,  2.33) --
	( 17.30,  1.39) --
	( 17.57,  0.44) --
	( 17.70,  0.00) --
	(167.32,  0.00) --
	(167.58,  0.91) --
	(167.84,  1.86) --
	(168.10,  2.81) --
	(168.33,  3.76) --
	(168.56,  4.72) --
	(168.78,  5.68) --
	(168.98,  6.64) --
	(169.17,  7.60) --
	(169.35,  8.57) --
	(169.51,  9.54) --
	(169.67, 10.51) --
	(169.81, 11.48) --
	(169.94, 12.46) --
	(170.06, 13.43) --
	(170.16, 14.41) --
	(170.25, 15.39) --
	(170.33, 16.37) --
	(170.40, 17.35) --
	(170.46, 18.33) --
	(170.50, 19.31) --
	(170.53, 20.29) --
	(170.55, 21.28) --
	(170.56, 22.26) --
	cycle;

\path[fill=fillColor] (204.38, 87.30) --
	(204.37, 88.28) --
	(204.35, 89.27) --
	(204.32, 90.25) --
	(204.28, 91.23) --
	(204.22, 92.21) --
	(204.16, 93.19) --
	(204.08, 94.17) --
	(203.98, 95.15) --
	(203.88, 96.13) --
	(203.76, 97.10) --
	(203.63, 98.08) --
	(203.49, 99.05) --
	(203.34,100.02) --
	(203.17,100.99) --
	(202.99,101.96) --
	(202.80,102.92) --
	(202.60,103.88) --
	(202.38,104.84) --
	(202.16,105.80) --
	(201.92,106.75) --
	(201.67,107.70) --
	(201.40,108.65) --
	(201.13,109.59) --
	(200.84,110.53) --
	(200.54,111.47) --
	(200.23,112.40) --
	(199.91,113.33) --
	(199.58,114.25) --
	(199.23,115.17) --
	(198.88,116.09) --
	(198.51,117.00) --
	(198.13,117.91) --
	(197.74,118.81) --
	(197.34,119.71) --
	(196.92,120.60) --
	(196.50,121.48) --
	(196.06,122.36) --
	(195.61,123.24) --
	(195.16,124.11) --
	(194.69,124.97) --
	(194.21,125.83) --
	(193.72,126.68) --
	(193.22,127.53) --
	(192.70,128.37) --
	(192.18,129.20) --
	(191.65,130.02) --
	(191.11,130.84) --
	(190.55,131.66) --
	(189.99,132.46) --
	(189.42,133.26) --
	(188.83,134.05) --
	(188.24,134.83) --
	(187.63,135.61) --
	(187.02,136.38) --
	(186.40,137.14) --
	(185.77,137.89) --
	(185.12,138.63) --
	(184.47,139.37) --
	(183.81,140.10) --
	(183.14,140.82) --
	(182.47,141.53) --
	(181.78,142.23) --
	(181.08,142.93) --
	(180.38,143.61) --
	(179.66,144.29) --
	(178.94,144.95) --
	(178.21,145.61) --
	(177.47,146.26) --
	(176.73,146.90) --
	(175.97,147.53) --
	(175.21,148.15) --
	(174.44,148.76) --
	(173.66,149.36) --
	(172.88,149.95) --
	(172.09,150.53) --
	(171.29,151.10) --
	(170.48,151.67) --
	(169.67,152.22) --
	(168.84,152.76) --
	(168.02,153.29) --
	(167.18,153.81) --
	(166.34,154.32) --
	(165.50,154.81) --
	(164.64,155.30) --
	(163.78,155.78) --
	(162.92,156.25) --
	(162.05,156.70) --
	(161.17,157.15) --
	(160.29,157.58) --
	(159.40,158.00) --
	(158.51,158.41) --
	(157.61,158.81) --
	(156.71,159.20) --
	(155.80,159.58) --
	(154.89,159.94) --
	(153.97,160.30) --
	(153.05,160.64) --
	(152.12,160.97) --
	(151.19,161.29) --
	(150.26,161.59) --
	(149.32,161.89) --
	(148.38,162.17) --
	(147.44,162.44) --
	(146.49,162.70) --
	(145.54,162.95) --
	(144.58,163.19) --
	(143.63,163.41) --
	(142.67,163.62) --
	(141.71,163.82) --
	(140.74,164.01) --
	(139.77,164.19) --
	(138.80,164.35) --
	(137.83,164.50) --
	(136.86,164.64) --
	(135.89,164.77) --
	(134.91,164.88) --
	(133.93,164.98) --
	(132.95,165.07) --
	(131.97,165.15) --
	(130.99,165.21) --
	(130.01,165.27) --
	(129.03,165.31) --
	(128.05,165.33) --
	(127.07,165.35) --
	(126.08,165.35) --
	(125.10,165.34) --
	(124.12,165.32) --
	(123.13,165.29) --
	(122.15,165.24) --
	(121.17,165.18) --
	(120.19,165.11) --
	(119.21,165.03) --
	(118.23,164.93) --
	(117.26,164.82) --
	(116.28,164.70) --
	(115.31,164.57) --
	(114.34,164.43) --
	(113.37,164.27) --
	(112.40,164.10) --
	(111.43,163.92) --
	(110.47,163.73) --
	(109.51,163.52) --
	(108.55,163.30) --
	(107.59,163.07) --
	(106.64,162.83) --
	(105.69,162.58) --
	(104.75,162.31) --
	(103.80,162.03) --
	(102.86,161.74) --
	(101.93,161.44) --
	(101.00,161.13) --
	(100.07,160.80) --
	( 99.15,160.47) --
	( 98.23,160.12) --
	( 97.31,159.76) --
	( 96.40,159.39) --
	( 95.50,159.01) --
	( 94.60,158.61) --
	( 93.70,158.21) --
	( 92.81,157.79) --
	( 91.93,157.36) --
	( 91.05,156.92) --
	( 90.17,156.47) --
	( 89.30,156.01) --
	( 88.44,155.54) --
	( 87.59,155.06) --
	( 86.74,154.57) --
	( 85.89,154.06) --
	( 85.05,153.55) --
	( 84.22,153.02) --
	( 83.40,152.49) --
	( 82.58,151.94) --
	( 81.77,151.39) --
	( 80.97,150.82) --
	( 80.17,150.24) --
	( 79.38,149.66) --
	( 78.60,149.06) --
	( 77.83,148.46) --
	( 77.06,147.84) --
	( 76.30,147.22) --
	( 75.55,146.58) --
	( 74.81,145.94) --
	( 74.08,145.28) --
	( 73.35,144.62) --
	( 72.63,143.95) --
	( 71.92,143.27) --
	( 71.22,142.58) --
	( 70.53,141.88) --
	( 69.85,141.17) --
	( 69.18,140.46) --
	( 68.51,139.74) --
	( 67.86,139.00) --
	( 67.21,138.26) --
	( 66.57,137.51) --
	( 65.94,136.76) --
	( 65.33,135.99) --
	( 64.72,135.22) --
	( 64.12,134.44) --
	( 63.53,133.66) --
	( 62.95,132.86) --
	( 62.38,132.06) --
	( 61.83,131.25) --
	( 61.28,130.44) --
	( 60.74,129.61) --
	( 60.21,128.78) --
	( 59.69,127.95) --
	( 59.19,127.11) --
	( 58.69,126.26) --
	( 58.21,125.40) --
	( 57.73,124.54) --
	( 57.27,123.67) --
	( 56.82,122.80) --
	( 56.38,121.92) --
	( 55.95,121.04) --
	( 55.53,120.15) --
	( 55.12,119.26) --
	( 54.72,118.36) --
	( 54.34,117.45) --
	( 53.96,116.55) --
	( 53.60,115.63) --
	( 53.25,114.71) --
	( 52.91,113.79) --
	( 52.58,112.87) --
	( 52.27,111.93) --
	( 51.96,111.00) --
	( 51.67,110.06) --
	( 51.39,109.12) --
	( 51.12,108.18) --
	( 50.86,107.23) --
	( 50.62,106.27) --
	( 50.38,105.32) --
	( 50.16,104.36) --
	( 49.95,103.40) --
	( 49.76,102.44) --
	( 49.57,101.47) --
	( 49.40,100.51) --
	( 49.24, 99.54) --
	( 49.09, 98.56) --
	( 48.96, 97.59) --
	( 48.83, 96.62) --
	( 48.72, 95.64) --
	( 48.62, 94.66) --
	( 48.54, 93.68) --
	( 48.46, 92.70) --
	( 48.40, 91.72) --
	( 48.35, 90.74) --
	( 48.32, 89.76) --
	( 48.29, 88.78) --
	( 48.28, 87.79) --
	( 48.28, 86.81) --
	( 48.29, 85.83) --
	( 48.32, 84.85) --
	( 48.35, 83.86) --
	( 48.40, 82.88) --
	( 48.46, 81.90) --
	( 48.54, 80.92) --
	( 48.62, 79.94) --
	( 48.72, 78.96) --
	( 48.83, 77.99) --
	( 48.96, 77.01) --
	( 49.09, 76.04) --
	( 49.24, 75.07) --
	( 49.40, 74.10) --
	( 49.57, 73.13) --
	( 49.76, 72.17) --
	( 49.95, 71.20) --
	( 50.16, 70.24) --
	( 50.38, 69.28) --
	( 50.62, 68.33) --
	( 50.86, 67.38) --
	( 51.12, 66.43) --
	( 51.39, 65.48) --
	( 51.67, 64.54) --
	( 51.96, 63.60) --
	( 52.27, 62.67) --
	( 52.58, 61.74) --
	( 52.91, 60.81) --
	( 53.25, 59.89) --
	( 53.60, 58.97) --
	( 53.96, 58.06) --
	( 54.34, 57.15) --
	( 54.72, 56.25) --
	( 55.12, 55.35) --
	( 55.53, 54.45) --
	( 55.95, 53.56) --
	( 56.38, 52.68) --
	( 56.82, 51.80) --
	( 57.27, 50.93) --
	( 57.73, 50.06) --
	( 58.21, 49.20) --
	( 58.69, 48.35) --
	( 59.19, 47.50) --
	( 59.69, 46.66) --
	( 60.21, 45.82) --
	( 60.74, 44.99) --
	( 61.28, 44.17) --
	( 61.83, 43.35) --
	( 62.38, 42.54) --
	( 62.95, 41.74) --
	( 63.53, 40.95) --
	( 64.12, 40.16) --
	( 64.72, 39.38) --
	( 65.33, 38.61) --
	( 65.94, 37.85) --
	( 66.57, 37.09) --
	( 67.21, 36.34) --
	( 67.86, 35.60) --
	( 68.51, 34.87) --
	( 69.18, 34.15) --
	( 69.85, 33.43) --
	( 70.53, 32.72) --
	( 71.22, 32.02) --
	( 71.92, 31.34) --
	( 72.63, 30.65) --
	( 73.35, 29.98) --
	( 74.08, 29.32) --
	( 74.81, 28.67) --
	( 75.55, 28.02) --
	( 76.30, 27.39) --
	( 77.06, 26.76) --
	( 77.83, 26.15) --
	( 78.60, 25.54) --
	( 79.38, 24.95) --
	( 80.17, 24.36) --
	( 80.97, 23.78) --
	( 81.77, 23.22) --
	( 82.58, 22.66) --
	( 83.40, 22.12) --
	( 84.22, 21.58) --
	( 85.05, 21.06) --
	( 85.89, 20.54) --
	( 86.74, 20.04) --
	( 87.59, 19.54) --
	( 88.44, 19.06) --
	( 89.30, 18.59) --
	( 90.17, 18.13) --
	( 91.05, 17.68) --
	( 91.93, 17.24) --
	( 92.81, 16.81) --
	( 93.70, 16.40) --
	( 94.60, 15.99) --
	( 95.50, 15.60) --
	( 96.40, 15.22) --
	( 97.31, 14.84) --
	( 98.23, 14.48) --
	( 99.15, 14.14) --
	(100.07, 13.80) --
	(101.00, 13.48) --
	(101.93, 13.16) --
	(102.86, 12.86) --
	(103.80, 12.57) --
	(104.75, 12.29) --
	(105.69, 12.03) --
	(106.64, 11.77) --
	(107.59, 11.53) --
	(108.55, 11.30) --
	(109.51, 11.08) --
	(110.47, 10.88) --
	(111.43, 10.69) --
	(112.40, 10.50) --
	(113.37, 10.33) --
	(114.34, 10.18) --
	(115.31, 10.03) --
	(116.28,  9.90) --
	(117.26,  9.78) --
	(118.23,  9.67) --
	(119.21,  9.58) --
	(120.19,  9.49) --
	(121.17,  9.42) --
	(122.15,  9.36) --
	(123.13,  9.32) --
	(124.12,  9.28) --
	(125.10,  9.26) --
	(126.08,  9.25) --
	(127.07,  9.25) --
	(128.05,  9.27) --
	(129.03,  9.30) --
	(130.01,  9.34) --
	(130.99,  9.39) --
	(131.97,  9.46) --
	(132.95,  9.53) --
	(133.93,  9.62) --
	(134.91,  9.72) --
	(135.89,  9.84) --
	(136.86,  9.96) --
	(137.83, 10.10) --
	(138.80, 10.25) --
	(139.77, 10.42) --
	(140.74, 10.59) --
	(141.71, 10.78) --
	(142.67, 10.98) --
	(143.63, 11.19) --
	(144.58, 11.42) --
	(145.54, 11.65) --
	(146.49, 11.90) --
	(147.44, 12.16) --
	(148.38, 12.43) --
	(149.32, 12.71) --
	(150.26, 13.01) --
	(151.19, 13.32) --
	(152.12, 13.64) --
	(153.05, 13.97) --
	(153.97, 14.31) --
	(154.89, 14.66) --
	(155.80, 15.03) --
	(156.71, 15.41) --
	(157.61, 15.79) --
	(158.51, 16.19) --
	(159.40, 16.60) --
	(160.29, 17.03) --
	(161.17, 17.46) --
	(162.05, 17.90) --
	(162.92, 18.36) --
	(163.78, 18.82) --
	(164.64, 19.30) --
	(165.50, 19.79) --
	(166.34, 20.29) --
	(167.18, 20.80) --
	(168.02, 21.32) --
	(168.84, 21.85) --
	(169.67, 22.39) --
	(170.48, 22.94) --
	(171.29, 23.50) --
	(172.09, 24.07) --
	(172.88, 24.65) --
	(173.66, 25.24) --
	(174.44, 25.84) --
	(175.21, 26.45) --
	(175.97, 27.07) --
	(176.73, 27.70) --
	(177.47, 28.34) --
	(178.21, 28.99) --
	(178.94, 29.65) --
	(179.66, 30.32) --
	(180.38, 30.99) --
	(181.08, 31.68) --
	(181.78, 32.37) --
	(182.47, 33.08) --
	(183.14, 33.79) --
	(183.81, 34.51) --
	(184.47, 35.23) --
	(185.12, 35.97) --
	(185.77, 36.71) --
	(186.40, 37.47) --
	(187.02, 38.23) --
	(187.63, 39.00) --
	(188.24, 39.77) --
	(188.83, 40.55) --
	(189.42, 41.35) --
	(189.99, 42.14) --
	(190.55, 42.95) --
	(191.11, 43.76) --
	(191.65, 44.58) --
	(192.18, 45.41) --
	(192.70, 46.24) --
	(193.22, 47.08) --
	(193.72, 47.92) --
	(194.21, 48.77) --
	(194.69, 49.63) --
	(195.16, 50.50) --
	(195.61, 51.36) --
	(196.06, 52.24) --
	(196.50, 53.12) --
	(196.92, 54.01) --
	(197.34, 54.90) --
	(197.74, 55.80) --
	(198.13, 56.70) --
	(198.51, 57.60) --
	(198.88, 58.51) --
	(199.23, 59.43) --
	(199.58, 60.35) --
	(199.91, 61.28) --
	(200.23, 62.20) --
	(200.54, 63.14) --
	(200.84, 64.07) --
	(201.13, 65.01) --
	(201.40, 65.96) --
	(201.67, 66.90) --
	(201.92, 67.85) --
	(202.16, 68.81) --
	(202.38, 69.76) --
	(202.60, 70.72) --
	(202.80, 71.68) --
	(202.99, 72.65) --
	(203.17, 73.61) --
	(203.34, 74.58) --
	(203.49, 75.55) --
	(203.63, 76.53) --
	(203.76, 77.50) --
	(203.88, 78.48) --
	(203.98, 79.45) --
	(204.08, 80.43) --
	(204.16, 81.41) --
	(204.22, 82.39) --
	(204.28, 83.37) --
	(204.32, 84.35) --
	(204.35, 85.34) --
	(204.37, 86.32) --
	(204.38, 87.30) --
	cycle;

\path[fill=fillColor] (282.43, 40.47) --
	(282.42, 41.45) --
	(282.41, 42.44) --
	(282.38, 43.42) --
	(282.33, 44.40) --
	(282.28, 45.38) --
	(282.21, 46.36) --
	(282.13, 47.34) --
	(282.04, 48.32) --
	(281.93, 49.30) --
	(281.81, 50.27) --
	(281.68, 51.25) --
	(281.54, 52.22) --
	(281.39, 53.19) --
	(281.22, 54.16) --
	(281.04, 55.13) --
	(280.85, 56.09) --
	(280.65, 57.05) --
	(280.43, 58.01) --
	(280.21, 58.97) --
	(279.97, 59.92) --
	(279.72, 60.87) --
	(279.46, 61.82) --
	(279.18, 62.76) --
	(278.89, 63.70) --
	(278.60, 64.64) --
	(278.29, 65.57) --
	(277.96, 66.50) --
	(277.63, 67.42) --
	(277.29, 68.34) --
	(276.93, 69.26) --
	(276.56, 70.17) --
	(276.18, 71.08) --
	(275.79, 71.98) --
	(275.39, 72.87) --
	(274.97, 73.77) --
	(274.55, 74.65) --
	(274.11, 75.53) --
	(273.67, 76.41) --
	(273.21, 77.28) --
	(272.74, 78.14) --
	(272.26, 79.00) --
	(271.77, 79.85) --
	(271.27, 80.70) --
	(270.76, 81.54) --
	(270.23, 82.37) --
	(269.70, 83.19) --
	(269.16, 84.01) --
	(268.60, 84.83) --
	(268.04, 85.63) --
	(267.47, 86.43) --
	(266.88, 87.22) --
	(266.29, 88.00) --
	(265.69, 88.78) --
	(265.07, 89.55) --
	(264.45, 90.31) --
	(263.82, 91.06) --
	(263.18, 91.80) --
	(262.53, 92.54) --
	(261.87, 93.27) --
	(261.20, 93.99) --
	(260.52, 94.70) --
	(259.83, 95.40) --
	(259.13, 96.09) --
	(258.43, 96.78) --
	(257.72, 97.46) --
	(256.99, 98.12) --
	(256.26, 98.78) --
	(255.53, 99.43) --
	(254.78,100.07) --
	(254.03,100.70) --
	(253.26,101.32) --
	(252.49,101.93) --
	(251.72,102.53) --
	(250.93,103.12) --
	(250.14,103.70) --
	(249.34,104.27) --
	(248.53,104.83) --
	(247.72,105.39) --
	(246.90,105.93) --
	(246.07,106.46) --
	(245.23,106.98) --
	(244.39,107.49) --
	(243.55,107.98) --
	(242.69,108.47) --
	(241.83,108.95) --
	(240.97,109.41) --
	(240.10,109.87) --
	(239.22,110.31) --
	(238.34,110.75) --
	(237.45,111.17) --
	(236.56,111.58) --
	(235.66,111.98) --
	(234.76,112.37) --
	(233.85,112.74) --
	(232.94,113.11) --
	(232.02,113.46) --
	(231.10,113.81) --
	(230.17,114.14) --
	(229.25,114.46) --
	(228.31,114.76) --
	(227.37,115.06) --
	(226.43,115.34) --
	(225.49,115.61) --
	(224.54,115.87) --
	(223.59,116.12) --
	(222.64,116.36) --
	(221.68,116.58) --
	(220.72,116.79) --
	(219.76,116.99) --
	(218.79,117.18) --
	(217.83,117.36) --
	(216.86,117.52) --
	(215.89,117.67) --
	(214.91,117.81) --
	(213.94,117.94) --
	(212.96,118.05) --
	(211.98,118.15) --
	(211.01,118.24) --
	(210.03,118.32) --
	(209.05,118.38) --
	(208.06,118.44) --
	(207.08,118.48) --
	(206.10,118.50) --
	(205.12,118.52) --
	(204.13,118.52) --
	(203.15,118.51) --
	(202.17,118.49) --
	(201.19,118.46) --
	(200.20,118.41) --
	(199.22,118.35) --
	(198.24,118.28) --
	(197.26,118.20) --
	(196.29,118.10) --
	(195.31,117.99) --
	(194.33,117.87) --
	(193.36,117.74) --
	(192.39,117.60) --
	(191.42,117.44) --
	(190.45,117.27) --
	(189.48,117.09) --
	(188.52,116.89) --
	(187.56,116.69) --
	(186.60,116.47) --
	(185.65,116.24) --
	(184.69,116.00) --
	(183.74,115.75) --
	(182.80,115.48) --
	(181.85,115.20) --
	(180.92,114.91) --
	(179.98,114.61) --
	(179.05,114.30) --
	(178.12,113.97) --
	(177.20,113.64) --
	(176.28,113.29) --
	(175.36,112.93) --
	(174.45,112.56) --
	(173.55,112.18) --
	(172.65,111.78) --
	(171.75,111.38) --
	(170.86,110.96) --
	(169.98,110.53) --
	(169.10,110.09) --
	(168.22,109.64) --
	(167.36,109.18) --
	(166.49,108.71) --
	(165.64,108.23) --
	(164.79,107.74) --
	(163.94,107.23) --
	(163.11,106.72) --
	(162.28,106.19) --
	(161.45,105.66) --
	(160.63,105.11) --
	(159.82,104.56) --
	(159.02,103.99) --
	(158.22,103.41) --
	(157.44,102.83) --
	(156.65,102.23) --
	(155.88,101.63) --
	(155.11,101.01) --
	(154.36,100.38) --
	(153.61, 99.75) --
	(152.86, 99.11) --
	(152.13, 98.45) --
	(151.40, 97.79) --
	(150.69, 97.12) --
	(149.98, 96.44) --
	(149.28, 95.75) --
	(148.58, 95.05) --
	(147.90, 94.34) --
	(147.23, 93.63) --
	(146.56, 92.90) --
	(145.91, 92.17) --
	(145.26, 91.43) --
	(144.62, 90.68) --
	(144.00, 89.93) --
	(143.38, 89.16) --
	(142.77, 88.39) --
	(142.17, 87.61) --
	(141.58, 86.82) --
	(141.00, 86.03) --
	(140.44, 85.23) --
	(139.88, 84.42) --
	(139.33, 83.60) --
	(138.79, 82.78) --
	(138.26, 81.95) --
	(137.75, 81.12) --
	(137.24, 80.27) --
	(136.74, 79.43) --
	(136.26, 78.57) --
	(135.78, 77.71) --
	(135.32, 76.84) --
	(134.87, 75.97) --
	(134.43, 75.09) --
	(134.00, 74.21) --
	(133.58, 73.32) --
	(133.17, 72.43) --
	(132.77, 71.53) --
	(132.39, 70.62) --
	(132.01, 69.71) --
	(131.65, 68.80) --
	(131.30, 67.88) --
	(130.96, 66.96) --
	(130.63, 66.03) --
	(130.32, 65.10) --
	(130.01, 64.17) --
	(129.72, 63.23) --
	(129.44, 62.29) --
	(129.17, 61.34) --
	(128.91, 60.40) --
	(128.67, 59.44) --
	(128.44, 58.49) --
	(128.22, 57.53) --
	(128.01, 56.57) --
	(127.81, 55.61) --
	(127.63, 54.64) --
	(127.45, 53.68) --
	(127.29, 52.71) --
	(127.14, 51.73) --
	(127.01, 50.76) --
	(126.89, 49.79) --
	(126.77, 48.81) --
	(126.68, 47.83) --
	(126.59, 46.85) --
	(126.52, 45.87) --
	(126.45, 44.89) --
	(126.40, 43.91) --
	(126.37, 42.93) --
	(126.34, 41.95) --
	(126.33, 40.96) --
	(126.33, 39.98) --
	(126.34, 39.00) --
	(126.37, 38.01) --
	(126.40, 37.03) --
	(126.45, 36.05) --
	(126.52, 35.07) --
	(126.59, 34.09) --
	(126.68, 33.11) --
	(126.77, 32.13) --
	(126.89, 31.16) --
	(127.01, 30.18) --
	(127.14, 29.21) --
	(127.29, 28.24) --
	(127.45, 27.27) --
	(127.63, 26.30) --
	(127.81, 25.33) --
	(128.01, 24.37) --
	(128.22, 23.41) --
	(128.44, 22.45) --
	(128.67, 21.50) --
	(128.91, 20.55) --
	(129.17, 19.60) --
	(129.44, 18.65) --
	(129.72, 17.71) --
	(130.01, 16.77) --
	(130.32, 15.84) --
	(130.63, 14.91) --
	(130.96, 13.98) --
	(131.30, 13.06) --
	(131.65, 12.14) --
	(132.01, 11.23) --
	(132.39, 10.32) --
	(132.77,  9.41) --
	(133.17,  8.52) --
	(133.58,  7.62) --
	(134.00,  6.73) --
	(134.43,  5.85) --
	(134.87,  4.97) --
	(135.32,  4.10) --
	(135.78,  3.23) --
	(136.26,  2.37) --
	(136.74,  1.52) --
	(137.24,  0.67) --
	(137.64,  0.00) --
	(271.12,  0.00) --
	(271.27,  0.25) --
	(271.77,  1.09) --
	(272.26,  1.94) --
	(272.74,  2.80) --
	(273.21,  3.66) --
	(273.67,  4.53) --
	(274.11,  5.41) --
	(274.55,  6.29) --
	(274.97,  7.18) --
	(275.39,  8.07) --
	(275.79,  8.96) --
	(276.18,  9.87) --
	(276.56, 10.77) --
	(276.93, 11.68) --
	(277.29, 12.60) --
	(277.63, 13.52) --
	(277.96, 14.44) --
	(278.29, 15.37) --
	(278.60, 16.31) --
	(278.89, 17.24) --
	(279.18, 18.18) --
	(279.46, 19.13) --
	(279.72, 20.07) --
	(279.97, 21.02) --
	(280.21, 21.98) --
	(280.43, 22.93) --
	(280.65, 23.89) --
	(280.85, 24.85) --
	(281.04, 25.82) --
	(281.22, 26.78) --
	(281.39, 27.75) --
	(281.54, 28.72) --
	(281.68, 29.70) --
	(281.81, 30.67) --
	(281.93, 31.65) --
	(282.04, 32.62) --
	(282.13, 33.60) --
	(282.21, 34.58) --
	(282.28, 35.56) --
	(282.33, 36.54) --
	(282.38, 37.52) --
	(282.41, 38.51) --
	(282.42, 39.49) --
	(282.43, 40.47) --
	cycle;

\path[fill=fillColor] (100.31,206.98) --
	(100.30,207.96) --
	(100.29,208.95) --
	(100.26,209.93) --
	(100.21,210.91) --
	(100.16,211.89) --
	(100.09,212.87) --
	(100.01,213.85) --
	( 99.92,214.83) --
	( 99.81,215.81) --
	( 99.69,216.78) --
	( 99.56,217.76) --
	( 99.42,218.73) --
	( 99.27,219.70) --
	( 99.10,220.67) --
	( 98.92,221.64) --
	( 98.73,222.60) --
	( 98.53,223.56) --
	( 98.31,224.52) --
	( 98.09,225.48) --
	( 97.85,226.43) --
	( 97.60,227.38) --
	( 97.34,228.33) --
	( 97.06,229.27) --
	( 96.77,230.21) --
	( 96.48,231.15) --
	( 96.17,232.08) --
	( 95.84,233.01) --
	( 95.51,233.93) --
	( 95.16,234.85) --
	( 94.81,235.77) --
	( 94.44,236.68) --
	( 94.06,237.59) --
	( 93.67,238.49) --
	( 93.27,239.38) --
	( 92.85,240.28) --
	( 92.43,241.16) --
	( 91.99,242.04) --
	( 91.55,242.92) --
	( 91.09,243.79) --
	( 90.62,244.65) --
	( 90.14,245.51) --
	( 89.65,246.36) --
	( 89.15,247.21) --
	( 88.64,248.05) --
	( 88.11,248.88) --
	( 87.58,249.70) --
	( 87.04,250.52) --
	( 86.48,251.34) --
	( 85.92,252.14) --
	( 85.35,252.94) --
	( 84.76,253.73) --
	( 84.17,254.51) --
	( 83.57,255.29) --
	( 82.95,256.06) --
	( 82.33,256.82) --
	( 81.70,257.57) --
	( 81.06,258.31) --
	( 80.41,259.05) --
	( 79.74,259.78) --
	( 79.08,260.50) --
	( 78.40,261.21) --
	( 77.71,261.91) --
	( 77.01,262.60) --
	( 76.31,263.29) --
	( 75.60,263.97) --
	( 74.87,264.63) --
	( 74.14,265.29) --
	( 73.41,265.94) --
	( 72.66,266.58) --
	( 71.91,267.21) --
	( 71.14,267.83) --
	( 70.37,268.44) --
	( 69.60,269.04) --
	( 68.81,269.63) --
	( 68.02,270.21) --
	( 67.22,270.78) --
	( 66.41,271.35) --
	( 65.60,271.90) --
	( 64.78,272.44) --
	( 63.95,272.97) --
	( 63.11,273.49) --
	( 62.27,274.00) --
	( 61.43,274.49) --
	( 60.57,274.98) --
	( 59.71,275.46) --
	( 58.85,275.92) --
	( 57.98,276.38) --
	( 57.10,276.82) --
	( 56.22,277.26) --
	( 55.33,277.68) --
	( 54.44,278.09) --
	( 53.54,278.49) --
	( 52.64,278.88) --
	( 51.73,279.26) --
	( 50.82,279.62) --
	( 49.90,279.97) --
	( 48.98,280.32) --
	( 48.05,280.65) --
	( 47.12,280.97) --
	( 46.19,281.27) --
	( 45.25,281.57) --
	( 44.31,281.85) --
	( 43.37,282.12) --
	( 42.42,282.38) --
	( 41.47,282.63) --
	( 40.52,282.87) --
	( 39.56,283.09) --
	( 38.60,283.30) --
	( 37.64,283.50) --
	( 36.67,283.69) --
	( 35.71,283.87) --
	( 34.74,284.03) --
	( 33.76,284.18) --
	( 32.79,284.32) --
	( 31.82,284.45) --
	( 30.84,284.56) --
	( 29.86,284.66) --
	( 28.89,284.75) --
	( 27.91,284.83) --
	( 26.92,284.89) --
	( 25.94,284.95) --
	( 24.96,284.99) --
	( 23.98,285.01) --
	( 23.00,285.03) --
	( 22.01,285.03) --
	( 21.03,285.02) --
	( 20.05,285.00) --
	( 19.07,284.97) --
	( 18.08,284.92) --
	( 17.10,284.86) --
	( 16.12,284.79) --
	( 15.14,284.71) --
	( 14.17,284.61) --
	( 13.19,284.50) --
	( 12.21,284.38) --
	( 11.24,284.25) --
	( 10.27,284.11) --
	(  9.30,283.95) --
	(  8.33,283.78) --
	(  7.36,283.60) --
	(  6.40,283.40) --
	(  5.44,283.20) --
	(  4.48,282.98) --
	(  3.53,282.75) --
	(  2.57,282.51) --
	(  1.62,282.26) --
	(  0.68,281.99) --
	(  0.00,281.79) --
	(  0.00,132.17) --
	(  0.68,131.97) --
	(  1.62,131.71) --
	(  2.57,131.45) --
	(  3.53,131.21) --
	(  4.48,130.98) --
	(  5.44,130.76) --
	(  6.40,130.56) --
	(  7.36,130.36) --
	(  8.33,130.18) --
	(  9.30,130.01) --
	( 10.27,129.86) --
	( 11.24,129.71) --
	( 12.21,129.58) --
	( 13.19,129.46) --
	( 14.17,129.35) --
	( 15.14,129.25) --
	( 16.12,129.17) --
	( 17.10,129.10) --
	( 18.08,129.04) --
	( 19.07,129.00) --
	( 20.05,128.96) --
	( 21.03,128.94) --
	( 22.01,128.93) --
	( 23.00,128.93) --
	( 23.98,128.95) --
	( 24.96,128.98) --
	( 25.94,129.02) --
	( 26.92,129.07) --
	( 27.91,129.13) --
	( 28.89,129.21) --
	( 29.86,129.30) --
	( 30.84,129.40) --
	( 31.82,129.52) --
	( 32.79,129.64) --
	( 33.76,129.78) --
	( 34.74,129.93) --
	( 35.71,130.10) --
	( 36.67,130.27) --
	( 37.64,130.46) --
	( 38.60,130.66) --
	( 39.56,130.87) --
	( 40.52,131.09) --
	( 41.47,131.33) --
	( 42.42,131.58) --
	( 43.37,131.84) --
	( 44.31,132.11) --
	( 45.25,132.39) --
	( 46.19,132.69) --
	( 47.12,133.00) --
	( 48.05,133.32) --
	( 48.98,133.65) --
	( 49.90,133.99) --
	( 50.82,134.34) --
	( 51.73,134.71) --
	( 52.64,135.08) --
	( 53.54,135.47) --
	( 54.44,135.87) --
	( 55.33,136.28) --
	( 56.22,136.70) --
	( 57.10,137.14) --
	( 57.98,137.58) --
	( 58.85,138.04) --
	( 59.71,138.50) --
	( 60.57,138.98) --
	( 61.43,139.47) --
	( 62.27,139.97) --
	( 63.11,140.48) --
	( 63.95,141.00) --
	( 64.78,141.53) --
	( 65.60,142.07) --
	( 66.41,142.62) --
	( 67.22,143.18) --
	( 68.02,143.75) --
	( 68.81,144.33) --
	( 69.60,144.92) --
	( 70.37,145.52) --
	( 71.14,146.13) --
	( 71.91,146.75) --
	( 72.66,147.38) --
	( 73.41,148.02) --
	( 74.14,148.67) --
	( 74.87,149.33) --
	( 75.60,150.00) --
	( 76.31,150.67) --
	( 77.01,151.36) --
	( 77.71,152.05) --
	( 78.40,152.75) --
	( 79.08,153.47) --
	( 79.74,154.19) --
	( 80.41,154.91) --
	( 81.06,155.65) --
	( 81.70,156.39) --
	( 82.33,157.15) --
	( 82.95,157.91) --
	( 83.57,158.67) --
	( 84.17,159.45) --
	( 84.76,160.23) --
	( 85.35,161.02) --
	( 85.92,161.82) --
	( 86.48,162.63) --
	( 87.04,163.44) --
	( 87.58,164.26) --
	( 88.11,165.08) --
	( 88.64,165.92) --
	( 89.15,166.76) --
	( 89.65,167.60) --
	( 90.14,168.45) --
	( 90.62,169.31) --
	( 91.09,170.17) --
	( 91.55,171.04) --
	( 91.99,171.92) --
	( 92.43,172.80) --
	( 92.85,173.69) --
	( 93.27,174.58) --
	( 93.67,175.47) --
	( 94.06,176.38) --
	( 94.44,177.28) --
	( 94.81,178.19) --
	( 95.16,179.11) --
	( 95.51,180.03) --
	( 95.84,180.95) --
	( 96.17,181.88) --
	( 96.48,182.82) --
	( 96.77,183.75) --
	( 97.06,184.69) --
	( 97.34,185.64) --
	( 97.60,186.58) --
	( 97.85,187.53) --
	( 98.09,188.49) --
	( 98.31,189.44) --
	( 98.53,190.40) --
	( 98.73,191.36) --
	( 98.92,192.33) --
	( 99.10,193.29) --
	( 99.27,194.26) --
	( 99.42,195.23) --
	( 99.56,196.21) --
	( 99.69,197.18) --
	( 99.81,198.16) --
	( 99.92,199.13) --
	(100.01,200.11) --
	(100.09,201.09) --
	(100.16,202.07) --
	(100.21,203.05) --
	(100.26,204.03) --
	(100.29,205.02) --
	(100.30,206.00) --
	(100.31,206.98) --
	cycle;

\path[fill=fillColor] (170.56,259.02) --
	(170.55,260.00) --
	(170.53,260.98) --
	(170.50,261.96) --
	(170.46,262.95) --
	(170.40,263.93) --
	(170.33,264.91) --
	(170.25,265.89) --
	(170.16,266.86) --
	(170.06,267.84) --
	(169.94,268.82) --
	(169.81,269.79) --
	(169.67,270.76) --
	(169.51,271.73) --
	(169.35,272.70) --
	(169.17,273.67) --
	(168.98,274.63) --
	(168.78,275.60) --
	(168.56,276.55) --
	(168.33,277.51) --
	(168.10,278.46) --
	(167.84,279.41) --
	(167.58,280.36) --
	(167.31,281.31) --
	(167.02,282.25) --
	(166.72,283.18) --
	(166.41,284.11) --
	(166.09,285.04) --
	(165.76,285.97) --
	(165.41,286.89) --
	(165.05,287.80) --
	(164.69,288.71) --
	(164.53,289.08) --
	( 20.48,289.08) --
	( 20.14,288.26) --
	( 19.78,287.35) --
	( 19.43,286.43) --
	( 19.09,285.51) --
	( 18.76,284.58) --
	( 18.44,283.65) --
	( 18.14,282.71) --
	( 17.85,281.78) --
	( 17.57,280.83) --
	( 17.30,279.89) --
	( 17.04,278.94) --
	( 16.79,277.99) --
	( 16.56,277.03) --
	( 16.34,276.08) --
	( 16.13,275.12) --
	( 15.94,274.15) --
	( 15.75,273.19) --
	( 15.58,272.22) --
	( 15.42,271.25) --
	( 15.27,270.28) --
	( 15.14,269.30) --
	( 15.01,268.33) --
	( 14.90,267.35) --
	( 14.80,266.38) --
	( 14.72,265.40) --
	( 14.64,264.42) --
	( 14.58,263.44) --
	( 14.53,262.45) --
	( 14.49,261.47) --
	( 14.47,260.49) --
	( 14.46,259.51) --
	( 14.46,258.52) --
	( 14.47,257.54) --
	( 14.49,256.56) --
	( 14.53,255.58) --
	( 14.58,254.60) --
	( 14.64,253.61) --
	( 14.72,252.63) --
	( 14.80,251.66) --
	( 14.90,250.68) --
	( 15.01,249.70) --
	( 15.14,248.73) --
	( 15.27,247.75) --
	( 15.42,246.78) --
	( 15.58,245.81) --
	( 15.75,244.84) --
	( 15.94,243.88) --
	( 16.13,242.92) --
	( 16.34,241.96) --
	( 16.56,241.00) --
	( 16.79,240.04) --
	( 17.04,239.09) --
	( 17.30,238.14) --
	( 17.57,237.20) --
	( 17.85,236.26) --
	( 18.14,235.32) --
	( 18.44,234.38) --
	( 18.76,233.45) --
	( 19.09,232.53) --
	( 19.43,231.60) --
	( 19.78,230.69) --
	( 20.14,229.77) --
	( 20.51,228.86) --
	( 20.90,227.96) --
	( 21.30,227.06) --
	( 21.70,226.17) --
	( 22.12,225.28) --
	( 22.55,224.39) --
	( 22.99,223.52) --
	( 23.45,222.64) --
	( 23.91,221.78) --
	( 24.38,220.92) --
	( 24.87,220.06) --
	( 25.37,219.21) --
	( 25.87,218.37) --
	( 26.39,217.53) --
	( 26.92,216.71) --
	( 27.45,215.88) --
	( 28.00,215.07) --
	( 28.56,214.26) --
	( 29.13,213.46) --
	( 29.71,212.66) --
	( 30.30,211.88) --
	( 30.90,211.10) --
	( 31.50,210.32) --
	( 32.12,209.56) --
	( 32.75,208.80) --
	( 33.39,208.05) --
	( 34.03,207.31) --
	( 34.69,206.58) --
	( 35.35,205.86) --
	( 36.03,205.14) --
	( 36.71,204.44) --
	( 37.40,203.74) --
	( 38.10,203.05) --
	( 38.81,202.37) --
	( 39.53,201.70) --
	( 40.25,201.03) --
	( 40.99,200.38) --
	( 41.73,199.74) --
	( 42.48,199.10) --
	( 43.24,198.48) --
	( 44.01,197.86) --
	( 44.78,197.26) --
	( 45.56,196.66) --
	( 46.35,196.07) --
	( 47.15,195.50) --
	( 47.95,194.93) --
	( 48.76,194.38) --
	( 49.58,193.83) --
	( 50.40,193.29) --
	( 51.23,192.77) --
	( 52.07,192.25) --
	( 52.91,191.75) --
	( 53.76,191.26) --
	( 54.62,190.78) --
	( 55.48,190.30) --
	( 56.35,189.84) --
	( 57.22,189.39) --
	( 58.10,188.95) --
	( 58.99,188.53) --
	( 59.88,188.11) --
	( 60.77,187.71) --
	( 61.67,187.31) --
	( 62.58,186.93) --
	( 63.49,186.56) --
	( 64.40,186.20) --
	( 65.32,185.85) --
	( 66.25,185.51) --
	( 67.17,185.19) --
	( 68.11,184.88) --
	( 69.04,184.57) --
	( 69.98,184.28) --
	( 70.92,184.01) --
	( 71.87,183.74) --
	( 72.82,183.49) --
	( 73.77,183.25) --
	( 74.73,183.02) --
	( 75.69,182.80) --
	( 76.65,182.59) --
	( 77.61,182.40) --
	( 78.58,182.22) --
	( 79.54,182.05) --
	( 80.51,181.89) --
	( 81.49,181.75) --
	( 82.46,181.61) --
	( 83.44,181.49) --
	( 84.41,181.38) --
	( 85.39,181.29) --
	( 86.37,181.21) --
	( 87.35,181.13) --
	( 88.33,181.08) --
	( 89.31,181.03) --
	( 90.29,181.00) --
	( 91.28,180.97) --
	( 92.26,180.96) --
	( 93.24,180.97) --
	( 94.23,180.98) --
	( 95.21,181.01) --
	( 96.19,181.05) --
	( 97.17,181.10) --
	( 98.15,181.17) --
	( 99.13,181.25) --
	(100.11,181.34) --
	(101.09,181.44) --
	(102.06,181.55) --
	(103.04,181.68) --
	(104.01,181.82) --
	(104.98,181.97) --
	(105.95,182.13) --
	(106.92,182.31) --
	(107.88,182.49) --
	(108.85,182.69) --
	(109.81,182.91) --
	(110.76,183.13) --
	(111.72,183.37) --
	(112.67,183.61) --
	(113.62,183.87) --
	(114.56,184.14) --
	(115.50,184.43) --
	(116.44,184.72) --
	(117.37,185.03) --
	(118.30,185.35) --
	(119.23,185.68) --
	(120.15,186.02) --
	(121.06,186.38) --
	(121.98,186.74) --
	(122.88,187.12) --
	(123.79,187.51) --
	(124.69,187.91) --
	(125.58,188.32) --
	(126.47,188.74) --
	(127.35,189.17) --
	(128.22,189.62) --
	(129.10,190.07) --
	(129.96,190.54) --
	(130.82,191.02) --
	(131.67,191.50) --
	(132.52,192.00) --
	(133.36,192.51) --
	(134.19,193.03) --
	(135.02,193.56) --
	(135.84,194.10) --
	(136.66,194.65) --
	(137.46,195.21) --
	(138.26,195.78) --
	(139.06,196.37) --
	(139.84,196.96) --
	(140.62,197.56) --
	(141.39,198.17) --
	(142.15,198.79) --
	(142.91,199.42) --
	(143.65,200.06) --
	(144.39,200.71) --
	(145.12,201.36) --
	(145.84,202.03) --
	(146.56,202.71) --
	(147.26,203.39) --
	(147.96,204.09) --
	(148.64,204.79) --
	(149.32,205.50) --
	(149.99,206.22) --
	(150.65,206.95) --
	(151.30,207.68) --
	(151.94,208.43) --
	(152.58,209.18) --
	(153.20,209.94) --
	(153.81,210.71) --
	(154.42,211.48) --
	(155.01,212.27) --
	(155.59,213.06) --
	(156.17,213.86) --
	(156.73,214.66) --
	(157.28,215.47) --
	(157.83,216.29) --
	(158.36,217.12) --
	(158.88,217.95) --
	(159.39,218.79) --
	(159.89,219.64) --
	(160.39,220.49) --
	(160.86,221.35) --
	(161.33,222.21) --
	(161.79,223.08) --
	(162.24,223.95) --
	(162.67,224.83) --
	(163.10,225.72) --
	(163.51,226.61) --
	(163.92,227.51) --
	(164.31,228.41) --
	(164.69,229.32) --
	(165.05,230.23) --
	(165.41,231.14) --
	(165.76,232.06) --
	(166.09,232.99) --
	(166.41,233.92) --
	(166.72,234.85) --
	(167.02,235.79) --
	(167.31,236.73) --
	(167.58,237.67) --
	(167.84,238.62) --
	(168.10,239.57) --
	(168.33,240.52) --
	(168.56,241.48) --
	(168.78,242.44) --
	(168.98,243.40) --
	(169.17,244.36) --
	(169.35,245.33) --
	(169.51,246.30) --
	(169.67,247.27) --
	(169.81,248.24) --
	(169.94,249.21) --
	(170.06,250.19) --
	(170.16,251.17) --
	(170.25,252.15) --
	(170.33,253.12) --
	(170.40,254.10) --
	(170.46,255.09) --
	(170.50,256.07) --
	(170.53,257.05) --
	(170.55,258.03) --
	(170.56,259.02) --
	cycle;

\path[fill=fillColor] (274.63,230.40) --
	(274.62,231.38) --
	(274.60,232.36) --
	(274.57,233.34) --
	(274.53,234.33) --
	(274.47,235.31) --
	(274.40,236.29) --
	(274.32,237.27) --
	(274.23,238.25) --
	(274.13,239.22) --
	(274.01,240.20) --
	(273.88,241.17) --
	(273.74,242.15) --
	(273.58,243.12) --
	(273.42,244.08) --
	(273.24,245.05) --
	(273.05,246.02) --
	(272.84,246.98) --
	(272.63,247.94) --
	(272.40,248.89) --
	(272.16,249.85) --
	(271.91,250.80) --
	(271.65,251.74) --
	(271.38,252.69) --
	(271.09,253.63) --
	(270.79,254.56) --
	(270.48,255.50) --
	(270.16,256.42) --
	(269.83,257.35) --
	(269.48,258.27) --
	(269.12,259.18) --
	(268.75,260.10) --
	(268.38,261.00) --
	(267.98,261.90) --
	(267.58,262.80) --
	(267.17,263.69) --
	(266.74,264.58) --
	(266.31,265.46) --
	(265.86,266.33) --
	(265.40,267.20) --
	(264.93,268.07) --
	(264.45,268.93) --
	(263.96,269.78) --
	(263.46,270.62) --
	(262.95,271.46) --
	(262.43,272.29) --
	(261.90,273.12) --
	(261.35,273.94) --
	(260.80,274.75) --
	(260.24,275.56) --
	(259.66,276.35) --
	(259.08,277.14) --
	(258.48,277.93) --
	(257.88,278.70) --
	(257.27,279.47) --
	(256.65,280.23) --
	(256.01,280.98) --
	(255.37,281.73) --
	(254.72,282.47) --
	(254.06,283.19) --
	(253.39,283.91) --
	(252.71,284.62) --
	(252.03,285.33) --
	(251.33,286.02) --
	(250.62,286.71) --
	(249.91,287.38) --
	(249.19,288.05) --
	(248.46,288.71) --
	(248.03,289.08) --
	(145.11,289.08) --
	(145.06,289.03) --
	(144.32,288.38) --
	(143.60,287.72) --
	(142.88,287.04) --
	(142.17,286.36) --
	(141.47,285.67) --
	(140.78,284.98) --
	(140.10,284.27) --
	(139.42,283.55) --
	(138.76,282.83) --
	(138.10,282.10) --
	(137.46,281.36) --
	(136.82,280.61) --
	(136.19,279.85) --
	(135.57,279.09) --
	(134.96,278.32) --
	(134.37,277.54) --
	(133.78,276.75) --
	(133.20,275.96) --
	(132.63,275.15) --
	(132.07,274.35) --
	(131.52,273.53) --
	(130.99,272.71) --
	(130.46,271.88) --
	(129.94,271.04) --
	(129.43,270.20) --
	(128.94,269.35) --
	(128.45,268.50) --
	(127.98,267.64) --
	(127.52,266.77) --
	(127.06,265.90) --
	(126.62,265.02) --
	(126.19,264.14) --
	(125.77,263.25) --
	(125.36,262.35) --
	(124.97,261.45) --
	(124.58,260.55) --
	(124.21,259.64) --
	(123.85,258.73) --
	(123.49,257.81) --
	(123.16,256.89) --
	(122.83,255.96) --
	(122.51,255.03) --
	(122.21,254.10) --
	(121.91,253.16) --
	(121.63,252.21) --
	(121.37,251.27) --
	(121.11,250.32) --
	(120.86,249.37) --
	(120.63,248.41) --
	(120.41,247.46) --
	(120.20,246.50) --
	(120.00,245.53) --
	(119.82,244.57) --
	(119.65,243.60) --
	(119.49,242.63) --
	(119.34,241.66) --
	(119.20,240.69) --
	(119.08,239.71) --
	(118.97,238.73) --
	(118.87,237.76) --
	(118.78,236.78) --
	(118.71,235.80) --
	(118.65,234.82) --
	(118.60,233.84) --
	(118.56,232.85) --
	(118.54,231.87) --
	(118.52,230.89) --
	(118.52,229.91) --
	(118.54,228.92) --
	(118.56,227.94) --
	(118.60,226.96) --
	(118.65,225.98) --
	(118.71,225.00) --
	(118.78,224.02) --
	(118.87,223.04) --
	(118.97,222.06) --
	(119.08,221.08) --
	(119.20,220.11) --
	(119.34,219.13) --
	(119.49,218.16) --
	(119.65,217.19) --
	(119.82,216.23) --
	(120.00,215.26) --
	(120.20,214.30) --
	(120.41,213.34) --
	(120.63,212.38) --
	(120.86,211.42) --
	(121.11,210.47) --
	(121.37,209.52) --
	(121.63,208.58) --
	(121.91,207.64) --
	(122.21,206.70) --
	(122.51,205.76) --
	(122.83,204.83) --
	(123.16,203.91) --
	(123.49,202.98) --
	(123.85,202.07) --
	(124.21,201.15) --
	(124.58,200.24) --
	(124.97,199.34) --
	(125.36,198.44) --
	(125.77,197.55) --
	(126.19,196.66) --
	(126.62,195.77) --
	(127.06,194.90) --
	(127.52,194.02) --
	(127.98,193.16) --
	(128.45,192.30) --
	(128.94,191.44) --
	(129.43,190.59) --
	(129.94,189.75) --
	(130.46,188.92) --
	(130.99,188.09) --
	(131.52,187.26) --
	(132.07,186.45) --
	(132.63,185.64) --
	(133.20,184.84) --
	(133.78,184.04) --
	(134.37,183.26) --
	(134.96,182.48) --
	(135.57,181.70) --
	(136.19,180.94) --
	(136.82,180.18) --
	(137.46,179.44) --
	(138.10,178.70) --
	(138.76,177.96) --
	(139.42,177.24) --
	(140.10,176.52) --
	(140.78,175.82) --
	(141.47,175.12) --
	(142.17,174.43) --
	(142.88,173.75) --
	(143.60,173.08) --
	(144.32,172.42) --
	(145.06,171.76) --
	(145.80,171.12) --
	(146.55,170.48) --
	(147.31,169.86) --
	(148.07,169.24) --
	(148.85,168.64) --
	(149.63,168.04) --
	(150.42,167.45) --
	(151.22,166.88) --
	(152.02,166.31) --
	(152.83,165.76) --
	(153.65,165.21) --
	(154.47,164.68) --
	(155.30,164.15) --
	(156.14,163.64) --
	(156.98,163.13) --
	(157.83,162.64) --
	(158.69,162.16) --
	(159.55,161.68) --
	(160.42,161.22) --
	(161.29,160.77) --
	(162.17,160.34) --
	(163.06,159.91) --
	(163.95,159.49) --
	(164.84,159.09) --
	(165.74,158.69) --
	(166.65,158.31) --
	(167.56,157.94) --
	(168.47,157.58) --
	(169.39,157.23) --
	(170.32,156.89) --
	(171.24,156.57) --
	(172.17,156.26) --
	(173.11,155.96) --
	(174.05,155.67) --
	(174.99,155.39) --
	(175.94,155.12) --
	(176.89,154.87) --
	(177.84,154.63) --
	(178.80,154.40) --
	(179.75,154.18) --
	(180.72,153.97) --
	(181.68,153.78) --
	(182.64,153.60) --
	(183.61,153.43) --
	(184.58,153.27) --
	(185.55,153.13) --
	(186.53,152.99) --
	(187.50,152.87) --
	(188.48,152.77) --
	(189.46,152.67) --
	(190.44,152.59) --
	(191.42,152.52) --
	(192.40,152.46) --
	(193.38,152.41) --
	(194.36,152.38) --
	(195.35,152.35) --
	(196.33,152.35) --
	(197.31,152.35) --
	(198.29,152.36) --
	(199.28,152.39) --
	(200.26,152.43) --
	(201.24,152.48) --
	(202.22,152.55) --
	(203.20,152.63) --
	(204.18,152.72) --
	(205.16,152.82) --
	(206.13,152.93) --
	(207.11,153.06) --
	(208.08,153.20) --
	(209.05,153.35) --
	(210.02,153.51) --
	(210.99,153.69) --
	(211.95,153.88) --
	(212.91,154.07) --
	(213.87,154.29) --
	(214.83,154.51) --
	(215.79,154.75) --
	(216.74,154.99) --
	(217.68,155.25) --
	(218.63,155.53) --
	(219.57,155.81) --
	(220.51,156.10) --
	(221.44,156.41) --
	(222.37,156.73) --
	(223.30,157.06) --
	(224.22,157.40) --
	(225.13,157.76) --
	(226.05,158.12) --
	(226.95,158.50) --
	(227.86,158.89) --
	(228.75,159.29) --
	(229.65,159.70) --
	(230.53,160.12) --
	(231.42,160.55) --
	(232.29,161.00) --
	(233.16,161.45) --
	(234.03,161.92) --
	(234.89,162.40) --
	(235.74,162.88) --
	(236.59,163.38) --
	(237.43,163.89) --
	(238.26,164.41) --
	(239.09,164.94) --
	(239.91,165.48) --
	(240.73,166.03) --
	(241.53,166.59) --
	(242.33,167.17) --
	(243.13,167.75) --
	(243.91,168.34) --
	(244.69,168.94) --
	(245.46,169.55) --
	(246.22,170.17) --
	(246.97,170.80) --
	(247.72,171.44) --
	(248.46,172.09) --
	(249.19,172.75) --
	(249.91,173.41) --
	(250.62,174.09) --
	(251.33,174.77) --
	(252.03,175.47) --
	(252.71,176.17) --
	(253.39,176.88) --
	(254.06,177.60) --
	(254.72,178.33) --
	(255.37,179.06) --
	(256.01,179.81) --
	(256.65,180.56) --
	(257.27,181.32) --
	(257.88,182.09) --
	(258.48,182.87) --
	(259.08,183.65) --
	(259.66,184.44) --
	(260.24,185.24) --
	(260.80,186.04) --
	(261.35,186.86) --
	(261.90,187.67) --
	(262.43,188.50) --
	(262.95,189.33) --
	(263.46,190.17) --
	(263.96,191.02) --
	(264.45,191.87) --
	(264.93,192.73) --
	(265.40,193.59) --
	(265.86,194.46) --
	(266.31,195.33) --
	(266.74,196.22) --
	(267.17,197.10) --
	(267.58,197.99) --
	(267.98,198.89) --
	(268.38,199.79) --
	(268.75,200.70) --
	(269.12,201.61) --
	(269.48,202.52) --
	(269.83,203.45) --
	(270.16,204.37) --
	(270.48,205.30) --
	(270.79,206.23) --
	(271.09,207.17) --
	(271.38,208.11) --
	(271.65,209.05) --
	(271.91,210.00) --
	(272.16,210.95) --
	(272.40,211.90) --
	(272.63,212.86) --
	(272.84,213.82) --
	(273.05,214.78) --
	(273.24,215.74) --
	(273.42,216.71) --
	(273.58,217.68) --
	(273.74,218.65) --
	(273.88,219.62) --
	(274.01,220.59) --
	(274.13,221.57) --
	(274.23,222.55) --
	(274.32,223.53) --
	(274.40,224.51) --
	(274.47,225.49) --
	(274.53,226.47) --
	(274.57,227.45) --
	(274.60,228.43) --
	(274.62,229.41) --
	(274.63,230.40) --
	cycle;

\path[fill=fillColor] (289.08,269.63) --
	(288.34,269.91) --
	(287.41,270.24) --
	(286.48,270.56) --
	(285.55,270.87) --
	(284.61,271.16) --
	(283.67,271.45) --
	(282.73,271.72) --
	(281.78,271.98) --
	(280.83,272.22) --
	(279.87,272.46) --
	(278.92,272.68) --
	(277.96,272.90) --
	(277.00,273.10) --
	(276.03,273.28) --
	(275.06,273.46) --
	(274.09,273.62) --
	(273.12,273.77) --
	(272.15,273.91) --
	(271.18,274.04) --
	(270.20,274.15) --
	(269.22,274.25) --
	(268.24,274.34) --
	(267.26,274.42) --
	(266.28,274.49) --
	(265.30,274.54) --
	(264.32,274.58) --
	(263.34,274.61) --
	(262.35,274.62) --
	(261.37,274.63) --
	(260.39,274.62) --
	(259.41,274.59) --
	(258.42,274.56) --
	(257.44,274.51) --
	(256.46,274.46) --
	(255.48,274.38) --
	(254.50,274.30) --
	(253.52,274.21) --
	(252.55,274.10) --
	(251.57,273.98) --
	(250.60,273.84) --
	(249.63,273.70) --
	(248.66,273.54) --
	(247.69,273.37) --
	(246.72,273.19) --
	(245.76,273.00) --
	(244.80,272.79) --
	(243.84,272.57) --
	(242.88,272.34) --
	(241.93,272.10) --
	(240.98,271.85) --
	(240.04,271.58) --
	(239.09,271.31) --
	(238.15,271.02) --
	(237.22,270.71) --
	(236.29,270.40) --
	(235.36,270.08) --
	(234.44,269.74) --
	(233.52,269.39) --
	(232.60,269.03) --
	(231.69,268.66) --
	(230.79,268.28) --
	(229.89,267.88) --
	(228.99,267.48) --
	(228.10,267.06) --
	(227.22,266.64) --
	(226.34,266.20) --
	(225.46,265.75) --
	(224.59,265.29) --
	(223.73,264.81) --
	(222.88,264.33) --
	(222.03,263.84) --
	(221.18,263.34) --
	(220.34,262.82) --
	(219.51,262.30) --
	(218.69,261.76) --
	(217.87,261.21) --
	(217.06,260.66) --
	(216.26,260.09) --
	(215.46,259.52) --
	(214.67,258.93) --
	(213.89,258.33) --
	(213.12,257.73) --
	(212.35,257.11) --
	(211.59,256.49) --
	(210.84,255.85) --
	(210.10,255.21) --
	(209.37,254.56) --
	(208.64,253.89) --
	(207.92,253.22) --
	(207.21,252.54) --
	(206.51,251.85) --
	(205.82,251.15) --
	(205.14,250.45) --
	(204.47,249.73) --
	(203.80,249.01) --
	(203.14,248.28) --
	(202.50,247.54) --
	(201.86,246.79) --
	(201.23,246.03) --
	(200.62,245.27) --
	(200.01,244.49) --
	(199.41,243.71) --
	(198.82,242.93) --
	(198.24,242.13) --
	(197.67,241.33) --
	(197.11,240.52) --
	(196.57,239.71) --
	(196.03,238.88) --
	(195.50,238.06) --
	(194.98,237.22) --
	(194.48,236.38) --
	(193.98,235.53) --
	(193.50,234.67) --
	(193.02,233.81) --
	(192.56,232.95) --
	(192.11,232.07) --
	(191.66,231.20) --
	(191.23,230.31) --
	(190.82,229.42) --
	(190.41,228.53) --
	(190.01,227.63) --
	(189.63,226.73) --
	(189.25,225.82) --
	(188.89,224.90) --
	(188.54,223.99) --
	(188.20,223.06) --
	(187.87,222.14) --
	(187.55,221.21) --
	(187.25,220.27) --
	(186.96,219.33) --
	(186.68,218.39) --
	(186.41,217.45) --
	(186.15,216.50) --
	(185.91,215.55) --
	(185.67,214.59) --
	(185.45,213.63) --
	(185.24,212.67) --
	(185.05,211.71) --
	(184.86,210.75) --
	(184.69,209.78) --
	(184.53,208.81) --
	(184.38,207.84) --
	(184.25,206.86) --
	(184.12,205.89) --
	(184.01,204.91) --
	(183.91,203.93) --
	(183.83,202.96) --
	(183.75,201.98) --
	(183.69,200.99) --
	(183.64,200.01) --
	(183.60,199.03) --
	(183.58,198.05) --
	(183.57,197.07) --
	(183.57,196.08) --
	(183.58,195.10) --
	(183.60,194.12) --
	(183.64,193.14) --
	(183.69,192.15) --
	(183.75,191.17) --
	(183.83,190.19) --
	(183.91,189.21) --
	(184.01,188.24) --
	(184.12,187.26) --
	(184.25,186.29) --
	(184.38,185.31) --
	(184.53,184.34) --
	(184.69,183.37) --
	(184.86,182.40) --
	(185.05,181.44) --
	(185.24,180.47) --
	(185.45,179.51) --
	(185.67,178.56) --
	(185.91,177.60) --
	(186.15,176.65) --
	(186.41,175.70) --
	(186.68,174.76) --
	(186.96,173.81) --
	(187.25,172.88) --
	(187.55,171.94) --
	(187.87,171.01) --
	(188.20,170.08) --
	(188.54,169.16) --
	(188.89,168.24) --
	(189.25,167.33) --
	(189.63,166.42) --
	(190.01,165.52) --
	(190.41,164.62) --
	(190.82,163.72) --
	(191.23,162.84) --
	(191.66,161.95) --
	(192.11,161.07) --
	(192.56,160.20) --
	(193.02,159.33) --
	(193.50,158.47) --
	(193.98,157.62) --
	(194.48,156.77) --
	(194.98,155.93) --
	(195.50,155.09) --
	(196.03,154.26) --
	(196.57,153.44) --
	(197.11,152.63) --
	(197.67,151.82) --
	(198.24,151.02) --
	(198.82,150.22) --
	(199.41,149.43) --
	(200.01,148.65) --
	(200.62,147.88) --
	(201.23,147.12) --
	(201.86,146.36) --
	(202.50,145.61) --
	(203.14,144.87) --
	(203.80,144.14) --
	(204.47,143.42) --
	(205.14,142.70) --
	(205.82,141.99) --
	(206.51,141.30) --
	(207.21,140.61) --
	(207.92,139.93) --
	(208.64,139.26) --
	(209.37,138.59) --
	(210.10,137.94) --
	(210.84,137.30) --
	(211.59,136.66) --
	(212.35,136.04) --
	(213.12,135.42) --
	(213.89,134.81) --
	(214.67,134.22) --
	(215.46,133.63) --
	(216.26,133.06) --
	(217.06,132.49) --
	(217.87,131.93) --
	(218.69,131.39) --
	(219.51,130.85) --
	(220.34,130.33) --
	(221.18,129.81) --
	(222.03,129.31) --
	(222.88,128.82) --
	(223.73,128.33) --
	(224.59,127.86) --
	(225.46,127.40) --
	(226.34,126.95) --
	(227.22,126.51) --
	(228.10,126.09) --
	(228.99,125.67) --
	(229.89,125.26) --
	(230.79,124.87) --
	(231.69,124.49) --
	(232.60,124.12) --
	(233.52,123.76) --
	(234.44,123.41) --
	(235.36,123.07) --
	(236.29,122.75) --
	(237.22,122.43) --
	(238.15,122.13) --
	(239.09,121.84) --
	(240.04,121.57) --
	(240.98,121.30) --
	(241.93,121.05) --
	(242.88,120.80) --
	(243.84,120.57) --
	(244.80,120.36) --
	(245.76,120.15) --
	(246.72,119.96) --
	(247.69,119.78) --
	(248.66,119.61) --
	(249.63,119.45) --
	(250.60,119.30) --
	(251.57,119.17) --
	(252.55,119.05) --
	(253.52,118.94) --
	(254.50,118.85) --
	(255.48,118.76) --
	(256.46,118.69) --
	(257.44,118.63) --
	(258.42,118.59) --
	(259.41,118.55) --
	(260.39,118.53) --
	(261.37,118.52) --
	(262.35,118.53) --
	(263.34,118.54) --
	(264.32,118.57) --
	(265.30,118.61) --
	(266.28,118.66) --
	(267.26,118.73) --
	(268.24,118.80) --
	(269.22,118.89) --
	(270.20,119.00) --
	(271.18,119.11) --
	(272.15,119.24) --
	(273.12,119.38) --
	(274.09,119.53) --
	(275.06,119.69) --
	(276.03,119.87) --
	(277.00,120.05) --
	(277.96,120.25) --
	(278.92,120.46) --
	(279.87,120.69) --
	(280.83,120.92) --
	(281.78,121.17) --
	(282.73,121.43) --
	(283.67,121.70) --
	(284.61,121.99) --
	(285.55,122.28) --
	(286.48,122.59) --
	(287.41,122.91) --
	(288.34,123.24) --
	(289.08,123.51) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.54, 22.26) --
	(144.54, 22.91) --
	(144.52, 23.57) --
	(144.50, 24.22) --
	(144.47, 24.88) --
	(144.44, 25.53) --
	(144.39, 26.19) --
	(144.34, 26.84) --
	(144.28, 27.49) --
	(144.21, 28.14) --
	(144.13, 28.79) --
	(144.04, 29.44) --
	(143.95, 30.09) --
	(143.84, 30.74) --
	(143.73, 31.38) --
	(143.61, 32.03) --
	(143.49, 32.67) --
	(143.35, 33.31) --
	(143.21, 33.95) --
	(143.06, 34.59) --
	(142.90, 35.22) --
	(142.73, 35.86) --
	(142.56, 36.49) --
	(142.37, 37.12) --
	(142.18, 37.75) --
	(141.98, 38.37) --
	(141.78, 38.99) --
	(141.56, 39.61) --
	(141.34, 40.23) --
	(141.11, 40.84) --
	(140.87, 41.45) --
	(140.63, 42.06) --
	(140.37, 42.66) --
	(140.11, 43.26) --
	(139.84, 43.86) --
	(139.57, 44.46) --
	(139.28, 45.05) --
	(138.99, 45.63) --
	(138.70, 46.22) --
	(138.39, 46.80) --
	(138.08, 47.37) --
	(137.76, 47.94) --
	(137.43, 48.51) --
	(137.10, 49.08) --
	(136.76, 49.64) --
	(136.41, 50.19) --
	(136.05, 50.74) --
	(135.69, 51.29) --
	(135.32, 51.83) --
	(134.95, 52.37) --
	(134.56, 52.90) --
	(134.17, 53.42) --
	(133.78, 53.95) --
	(133.38, 54.46) --
	(132.97, 54.98) --
	(132.55, 55.48) --
	(132.13, 55.98) --
	(131.70, 56.48) --
	(131.27, 56.97) --
	(130.83, 57.46) --
	(130.38, 57.94) --
	(129.93, 58.41) --
	(129.47, 58.88) --
	(129.01, 59.34) --
	(128.54, 59.80) --
	(128.06, 60.25) --
	(127.58, 60.69) --
	(127.10, 61.13) --
	(126.60, 61.56) --
	(126.11, 61.99) --
	(125.60, 62.41) --
	(125.09, 62.82) --
	(124.58, 63.23) --
	(124.06, 63.63) --
	(123.54, 64.03) --
	(123.01, 64.41) --
	(122.48, 64.79) --
	(121.94, 65.17) --
	(121.40, 65.54) --
	(120.85, 65.90) --
	(120.30, 66.25) --
	(119.74, 66.60) --
	(119.18, 66.94) --
	(118.62, 67.27) --
	(118.05, 67.59) --
	(117.48, 67.91) --
	(116.90, 68.22) --
	(116.32, 68.53) --
	(115.73, 68.82) --
	(115.15, 69.11) --
	(114.55, 69.39) --
	(113.96, 69.67) --
	(113.36, 69.93) --
	(112.76, 70.19) --
	(112.15, 70.44) --
	(111.54, 70.69) --
	(110.93, 70.92) --
	(110.32, 71.15) --
	(109.70, 71.37) --
	(109.08, 71.58) --
	(108.46, 71.79) --
	(107.84, 71.98) --
	(107.21, 72.17) --
	(106.58, 72.35) --
	(105.95, 72.53) --
	(105.31, 72.69) --
	(104.68, 72.85) --
	(104.04, 73.00) --
	(103.40, 73.14) --
	(102.76, 73.27) --
	(102.11, 73.40) --
	(101.47, 73.52) --
	(100.82, 73.62) --
	(100.18, 73.73) --
	( 99.53, 73.82) --
	( 98.88, 73.90) --
	( 98.23, 73.98) --
	( 97.58, 74.05) --
	( 96.92, 74.11) --
	( 96.27, 74.16) --
	( 95.62, 74.20) --
	( 94.96, 74.24) --
	( 94.31, 74.26) --
	( 93.65, 74.28) --
	( 93.00, 74.29) --
	( 92.34, 74.29) --
	( 91.69, 74.29) --
	( 91.03, 74.27) --
	( 90.38, 74.25) --
	( 89.72, 74.22) --
	( 89.07, 74.18) --
	( 88.41, 74.13) --
	( 87.76, 74.08) --
	( 87.11, 74.01) --
	( 86.46, 73.94) --
	( 85.81, 73.86) --
	( 85.16, 73.77) --
	( 84.51, 73.68) --
	( 83.86, 73.57) --
	( 83.22, 73.46) --
	( 82.58, 73.34) --
	( 81.93, 73.21) --
	( 81.29, 73.07) --
	( 80.65, 72.93) --
	( 80.02, 72.77) --
	( 79.38, 72.61) --
	( 78.75, 72.44) --
	( 78.12, 72.26) --
	( 77.49, 72.08) --
	( 76.86, 71.89) --
	( 76.24, 71.69) --
	( 75.62, 71.48) --
	( 75.00, 71.26) --
	( 74.38, 71.04) --
	( 73.77, 70.80) --
	( 73.16, 70.56) --
	( 72.56, 70.32) --
	( 71.95, 70.06) --
	( 71.35, 69.80) --
	( 70.75, 69.53) --
	( 70.16, 69.25) --
	( 69.57, 68.97) --
	( 68.98, 68.67) --
	( 68.40, 68.37) --
	( 67.82, 68.07) --
	( 67.25, 67.75) --
	( 66.68, 67.43) --
	( 66.11, 67.10) --
	( 65.55, 66.77) --
	( 64.99, 66.42) --
	( 64.44, 66.07) --
	( 63.89, 65.72) --
	( 63.34, 65.35) --
	( 62.80, 64.98) --
	( 62.27, 64.60) --
	( 61.74, 64.22) --
	( 61.21, 63.83) --
	( 60.69, 63.43) --
	( 60.17, 63.03) --
	( 59.66, 62.62) --
	( 59.16, 62.20) --
	( 58.66, 61.78) --
	( 58.16, 61.35) --
	( 57.67, 60.91) --
	( 57.19, 60.47) --
	( 56.71, 60.02) --
	( 56.24, 59.57) --
	( 55.77, 59.11) --
	( 55.31, 58.65) --
	( 54.85, 58.17) --
	( 54.40, 57.70) --
	( 53.96, 57.21) --
	( 53.52, 56.73) --
	( 53.09, 56.23) --
	( 52.67, 55.73) --
	( 52.25, 55.23) --
	( 51.84, 54.72) --
	( 51.43, 54.21) --
	( 51.03, 53.69) --
	( 50.64, 53.16) --
	( 50.26, 52.63) --
	( 49.88, 52.10) --
	( 49.50, 51.56) --
	( 49.14, 51.01) --
	( 48.78, 50.47) --
	( 48.43, 49.91) --
	( 48.08, 49.36) --
	( 47.75, 48.79) --
	( 47.42, 48.23) --
	( 47.09, 47.66) --
	( 46.78, 47.09) --
	( 46.47, 46.51) --
	( 46.16, 45.93) --
	( 45.87, 45.34) --
	( 45.58, 44.75) --
	( 45.30, 44.16) --
	( 45.03, 43.56) --
	( 44.77, 42.96) --
	( 44.51, 42.36) --
	( 44.26, 41.75) --
	( 44.02, 41.15) --
	( 43.79, 40.53) --
	( 43.56, 39.92) --
	( 43.34, 39.30) --
	( 43.13, 38.68) --
	( 42.93, 38.06) --
	( 42.73, 37.43) --
	( 42.55, 36.80) --
	( 42.37, 36.17) --
	( 42.20, 35.54) --
	( 42.03, 34.91) --
	( 41.88, 34.27) --
	( 41.73, 33.63) --
	( 41.59, 32.99) --
	( 41.46, 32.35) --
	( 41.34, 31.71) --
	( 41.22, 31.06) --
	( 41.11, 30.42) --
	( 41.02, 29.77) --
	( 40.93, 29.12) --
	( 40.84, 28.47) --
	( 40.77, 27.82) --
	( 40.70, 27.17) --
	( 40.65, 26.51) --
	( 40.60, 25.86) --
	( 40.55, 25.21) --
	( 40.52, 24.55) --
	( 40.50, 23.90) --
	( 40.48, 23.24) --
	( 40.47, 22.59) --
	( 40.47, 21.93) --
	( 40.48, 21.28) --
	( 40.50, 20.62) --
	( 40.52, 19.97) --
	( 40.55, 19.31) --
	( 40.60, 18.66) --
	( 40.65, 18.01) --
	( 40.70, 17.35) --
	( 40.77, 16.70) --
	( 40.84, 16.05) --
	( 40.93, 15.40) --
	( 41.02, 14.75) --
	( 41.11, 14.10) --
	( 41.22, 13.46) --
	( 41.34, 12.81) --
	( 41.46, 12.17) --
	( 41.59, 11.53) --
	( 41.73, 10.89) --
	( 41.88, 10.25) --
	( 42.03,  9.61) --
	( 42.20,  8.98) --
	( 42.37,  8.34) --
	( 42.55,  7.71) --
	( 42.73,  7.09) --
	( 42.93,  6.46) --
	( 43.13,  5.84) --
	( 43.34,  5.22) --
	( 43.56,  4.60) --
	( 43.79,  3.98) --
	( 44.02,  3.37) --
	( 44.26,  2.76) --
	( 44.51,  2.16) --
	( 44.77,  1.55) --
	( 45.03,  0.96) --
	( 45.30,  0.36) --
	( 45.47,  0.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.54,  0.00) --
	(139.57,  0.06) --
	(139.84,  0.66) --
	(140.11,  1.25) --
	(140.37,  1.86) --
	(140.63,  2.46) --
	(140.87,  3.07) --
	(141.11,  3.68) --
	(141.34,  4.29) --
	(141.56,  4.91) --
	(141.78,  5.53) --
	(141.98,  6.15) --
	(142.18,  6.77) --
	(142.37,  7.40) --
	(142.56,  8.03) --
	(142.73,  8.66) --
	(142.90,  9.29) --
	(143.06,  9.93) --
	(143.21, 10.57) --
	(143.35, 11.21) --
	(143.49, 11.85) --
	(143.61, 12.49) --
	(143.73, 13.13) --
	(143.84, 13.78) --
	(143.95, 14.43) --
	(144.04, 15.08) --
	(144.13, 15.72) --
	(144.21, 16.38) --
	(144.28, 17.03) --
	(144.34, 17.68) --
	(144.39, 18.33) --
	(144.44, 18.99) --
	(144.47, 19.64) --
	(144.50, 20.29) --
	(144.52, 20.95) --
	(144.54, 21.60) --
	(144.54, 22.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.36, 87.30) --
	(178.36, 87.96) --
	(178.35, 88.61) --
	(178.33, 89.27) --
	(178.30, 89.92) --
	(178.26, 90.58) --
	(178.21, 91.23) --
	(178.16, 91.88) --
	(178.10, 92.53) --
	(178.03, 93.19) --
	(177.95, 93.84) --
	(177.86, 94.49) --
	(177.77, 95.13) --
	(177.67, 95.78) --
	(177.56, 96.43) --
	(177.44, 97.07) --
	(177.31, 97.71) --
	(177.17, 98.36) --
	(177.03, 98.99) --
	(176.88, 99.63) --
	(176.72,100.27) --
	(176.55,100.90) --
	(176.38,101.53) --
	(176.20,102.16) --
	(176.00,102.79) --
	(175.81,103.41) --
	(175.60,104.03) --
	(175.38,104.65) --
	(175.16,105.27) --
	(174.93,105.88) --
	(174.69,106.49) --
	(174.45,107.10) --
	(174.20,107.71) --
	(173.93,108.31) --
	(173.67,108.90) --
	(173.39,109.50) --
	(173.11,110.09) --
	(172.82,110.68) --
	(172.52,111.26) --
	(172.21,111.84) --
	(171.90,112.42) --
	(171.58,112.99) --
	(171.25,113.56) --
	(170.92,114.12) --
	(170.58,114.68) --
	(170.23,115.23) --
	(169.88,115.78) --
	(169.51,116.33) --
	(169.14,116.87) --
	(168.77,117.41) --
	(168.39,117.94) --
	(168.00,118.47) --
	(167.60,118.99) --
	(167.20,119.51) --
	(166.79,120.02) --
	(166.38,120.53) --
	(165.95,121.03) --
	(165.53,121.52) --
	(165.09,122.01) --
	(164.65,122.50) --
	(164.21,122.98) --
	(163.75,123.45) --
	(163.30,123.92) --
	(162.83,124.38) --
	(162.36,124.84) --
	(161.89,125.29) --
	(161.40,125.74) --
	(160.92,126.18) --
	(160.43,126.61) --
	(159.93,127.03) --
	(159.43,127.45) --
	(158.92,127.87) --
	(158.40,128.27) --
	(157.89,128.68) --
	(157.36,129.07) --
	(156.83,129.46) --
	(156.30,129.84) --
	(155.76,130.21) --
	(155.22,130.58) --
	(154.67,130.94) --
	(154.12,131.29) --
	(153.56,131.64) --
	(153.00,131.98) --
	(152.44,132.31) --
	(151.87,132.64) --
	(151.30,132.95) --
	(150.72,133.26) --
	(150.14,133.57) --
	(149.56,133.86) --
	(148.97,134.15) --
	(148.38,134.43) --
	(147.78,134.71) --
	(147.18,134.97) --
	(146.58,135.23) --
	(145.98,135.48) --
	(145.37,135.73) --
	(144.76,135.96) --
	(144.14,136.19) --
	(143.52,136.41) --
	(142.91,136.63) --
	(142.28,136.83) --
	(141.66,137.03) --
	(141.03,137.22) --
	(140.40,137.40) --
	(139.77,137.57) --
	(139.14,137.74) --
	(138.50,137.89) --
	(137.86,138.04) --
	(137.22,138.18) --
	(136.58,138.32) --
	(135.94,138.44) --
	(135.29,138.56) --
	(134.65,138.67) --
	(134.00,138.77) --
	(133.35,138.86) --
	(132.70,138.94) --
	(132.05,139.02) --
	(131.40,139.09) --
	(130.75,139.15) --
	(130.09,139.20) --
	(129.44,139.24) --
	(128.78,139.28) --
	(128.13,139.31) --
	(127.47,139.32) --
	(126.82,139.33) --
	(126.16,139.34) --
	(125.51,139.33) --
	(124.85,139.32) --
	(124.20,139.29) --
	(123.54,139.26) --
	(122.89,139.22) --
	(122.24,139.18) --
	(121.58,139.12) --
	(120.93,139.06) --
	(120.28,138.98) --
	(119.63,138.90) --
	(118.98,138.82) --
	(118.33,138.72) --
	(117.69,138.61) --
	(117.04,138.50) --
	(116.40,138.38) --
	(115.76,138.25) --
	(115.11,138.11) --
	(114.48,137.97) --
	(113.84,137.82) --
	(113.20,137.65) --
	(112.57,137.48) --
	(111.94,137.31) --
	(111.31,137.12) --
	(110.69,136.93) --
	(110.06,136.73) --
	(109.44,136.52) --
	(108.82,136.30) --
	(108.21,136.08) --
	(107.59,135.85) --
	(106.98,135.61) --
	(106.38,135.36) --
	(105.77,135.10) --
	(105.17,134.84) --
	(104.58,134.57) --
	(103.98,134.29) --
	(103.39,134.01) --
	(102.81,133.72) --
	(102.22,133.42) --
	(101.65,133.11) --
	(101.07,132.80) --
	(100.50,132.47) --
	( 99.93,132.15) --
	( 99.37,131.81) --
	( 98.81,131.47) --
	( 98.26,131.12) --
	( 97.71,130.76) --
	( 97.16,130.40) --
	( 96.62,130.03) --
	( 96.09,129.65) --
	( 95.56,129.26) --
	( 95.03,128.87) --
	( 94.51,128.48) --
	( 93.99,128.07) --
	( 93.48,127.66) --
	( 92.98,127.24) --
	( 92.48,126.82) --
	( 91.98,126.39) --
	( 91.49,125.96) --
	( 91.01,125.51) --
	( 90.53,125.07) --
	( 90.06,124.61) --
	( 89.59,124.15) --
	( 89.13,123.69) --
	( 88.68,123.22) --
	( 88.23,122.74) --
	( 87.78,122.26) --
	( 87.35,121.77) --
	( 86.92,121.28) --
	( 86.49,120.78) --
	( 86.07,120.27) --
	( 85.66,119.76) --
	( 85.25,119.25) --
	( 84.86,118.73) --
	( 84.46,118.20) --
	( 84.08,117.67) --
	( 83.70,117.14) --
	( 83.33,116.60) --
	( 82.96,116.06) --
	( 82.60,115.51) --
	( 82.25,114.96) --
	( 81.91,114.40) --
	( 81.57,113.84) --
	( 81.24,113.27) --
	( 80.91,112.70) --
	( 80.60,112.13) --
	( 80.29,111.55) --
	( 79.99,110.97) --
	( 79.69,110.38) --
	( 79.41,109.79) --
	( 79.13,109.20) --
	( 78.85,108.61) --
	( 78.59,108.01) --
	( 78.33,107.40) --
	( 78.08,106.80) --
	( 77.84,106.19) --
	( 77.61,105.58) --
	( 77.38,104.96) --
	( 77.16,104.34) --
	( 76.95,103.72) --
	( 76.75,103.10) --
	( 76.55,102.48) --
	( 76.37,101.85) --
	( 76.19,101.22) --
	( 76.02,100.58) --
	( 75.85, 99.95) --
	( 75.70, 99.31) --
	( 75.55, 98.68) --
	( 75.41, 98.04) --
	( 75.28, 97.39) --
	( 75.16, 96.75) --
	( 75.04, 96.10) --
	( 74.94, 95.46) --
	( 74.84, 94.81) --
	( 74.75, 94.16) --
	( 74.67, 93.51) --
	( 74.59, 92.86) --
	( 74.53, 92.21) --
	( 74.47, 91.56) --
	( 74.42, 90.90) --
	( 74.38, 90.25) --
	( 74.34, 89.59) --
	( 74.32, 88.94) --
	( 74.30, 88.28) --
	( 74.29, 87.63) --
	( 74.29, 86.97) --
	( 74.30, 86.32) --
	( 74.32, 85.66) --
	( 74.34, 85.01) --
	( 74.38, 84.36) --
	( 74.42, 83.70) --
	( 74.47, 83.05) --
	( 74.53, 82.40) --
	( 74.59, 81.74) --
	( 74.67, 81.09) --
	( 74.75, 80.44) --
	( 74.84, 79.79) --
	( 74.94, 79.15) --
	( 75.04, 78.50) --
	( 75.16, 77.85) --
	( 75.28, 77.21) --
	( 75.41, 76.57) --
	( 75.55, 75.93) --
	( 75.70, 75.29) --
	( 75.85, 74.65) --
	( 76.02, 74.02) --
	( 76.19, 73.39) --
	( 76.37, 72.76) --
	( 76.55, 72.13) --
	( 76.75, 71.50) --
	( 76.95, 70.88) --
	( 77.16, 70.26) --
	( 77.38, 69.64) --
	( 77.61, 69.03) --
	( 77.84, 68.42) --
	( 78.08, 67.81) --
	( 78.33, 67.20) --
	( 78.59, 66.60) --
	( 78.85, 66.00) --
	( 79.13, 65.40) --
	( 79.41, 64.81) --
	( 79.69, 64.22) --
	( 79.99, 63.64) --
	( 80.29, 63.05) --
	( 80.60, 62.48) --
	( 80.91, 61.90) --
	( 81.24, 61.33) --
	( 81.57, 60.77) --
	( 81.91, 60.21) --
	( 82.25, 59.65) --
	( 82.60, 59.10) --
	( 82.96, 58.55) --
	( 83.33, 58.00) --
	( 83.70, 57.46) --
	( 84.08, 56.93) --
	( 84.46, 56.40) --
	( 84.86, 55.88) --
	( 85.25, 55.36) --
	( 85.66, 54.84) --
	( 86.07, 54.33) --
	( 86.49, 53.83) --
	( 86.92, 53.33) --
	( 87.35, 52.83) --
	( 87.78, 52.35) --
	( 88.23, 51.86) --
	( 88.68, 51.39) --
	( 89.13, 50.92) --
	( 89.59, 50.45) --
	( 90.06, 49.99) --
	( 90.53, 49.54) --
	( 91.01, 49.09) --
	( 91.49, 48.65) --
	( 91.98, 48.21) --
	( 92.48, 47.78) --
	( 92.98, 47.36) --
	( 93.48, 46.94) --
	( 93.99, 46.53) --
	( 94.51, 46.13) --
	( 95.03, 45.73) --
	( 95.56, 45.34) --
	( 96.09, 44.96) --
	( 96.62, 44.58) --
	( 97.16, 44.21) --
	( 97.71, 43.84) --
	( 98.26, 43.49) --
	( 98.81, 43.14) --
	( 99.37, 42.79) --
	( 99.93, 42.46) --
	(100.50, 42.13) --
	(101.07, 41.81) --
	(101.65, 41.49) --
	(102.22, 41.19) --
	(102.81, 40.89) --
	(103.39, 40.59) --
	(103.98, 40.31) --
	(104.58, 40.03) --
	(105.17, 39.76) --
	(105.77, 39.50) --
	(106.38, 39.24) --
	(106.98, 39.00) --
	(107.59, 38.76) --
	(108.21, 38.53) --
	(108.82, 38.30) --
	(109.44, 38.08) --
	(110.06, 37.88) --
	(110.69, 37.67) --
	(111.31, 37.48) --
	(111.94, 37.30) --
	(112.57, 37.12) --
	(113.20, 36.95) --
	(113.84, 36.79) --
	(114.48, 36.64) --
	(115.11, 36.49) --
	(115.76, 36.35) --
	(116.40, 36.22) --
	(117.04, 36.10) --
	(117.69, 35.99) --
	(118.33, 35.89) --
	(118.98, 35.79) --
	(119.63, 35.70) --
	(120.28, 35.62) --
	(120.93, 35.55) --
	(121.58, 35.48) --
	(122.24, 35.43) --
	(122.89, 35.38) --
	(123.54, 35.34) --
	(124.20, 35.31) --
	(124.85, 35.29) --
	(125.51, 35.27) --
	(126.16, 35.27) --
	(126.82, 35.27) --
	(127.47, 35.28) --
	(128.13, 35.30) --
	(128.78, 35.33) --
	(129.44, 35.36) --
	(130.09, 35.40) --
	(130.75, 35.46) --
	(131.40, 35.52) --
	(132.05, 35.58) --
	(132.70, 35.66) --
	(133.35, 35.74) --
	(134.00, 35.84) --
	(134.65, 35.94) --
	(135.29, 36.05) --
	(135.94, 36.16) --
	(136.58, 36.29) --
	(137.22, 36.42) --
	(137.86, 36.56) --
	(138.50, 36.71) --
	(139.14, 36.87) --
	(139.77, 37.03) --
	(140.40, 37.21) --
	(141.03, 37.39) --
	(141.66, 37.58) --
	(142.28, 37.77) --
	(142.91, 37.98) --
	(143.52, 38.19) --
	(144.14, 38.41) --
	(144.76, 38.64) --
	(145.37, 38.88) --
	(145.98, 39.12) --
	(146.58, 39.37) --
	(147.18, 39.63) --
	(147.78, 39.90) --
	(148.38, 40.17) --
	(148.97, 40.45) --
	(149.56, 40.74) --
	(150.14, 41.04) --
	(150.72, 41.34) --
	(151.30, 41.65) --
	(151.87, 41.97) --
	(152.44, 42.29) --
	(153.00, 42.63) --
	(153.56, 42.97) --
	(154.12, 43.31) --
	(154.67, 43.67) --
	(155.22, 44.03) --
	(155.76, 44.39) --
	(156.30, 44.77) --
	(156.83, 45.15) --
	(157.36, 45.54) --
	(157.89, 45.93) --
	(158.40, 46.33) --
	(158.92, 46.74) --
	(159.43, 47.15) --
	(159.93, 47.57) --
	(160.43, 48.00) --
	(160.92, 48.43) --
	(161.40, 48.87) --
	(161.89, 49.31) --
	(162.36, 49.76) --
	(162.83, 50.22) --
	(163.30, 50.68) --
	(163.75, 51.15) --
	(164.21, 51.62) --
	(164.65, 52.10) --
	(165.09, 52.59) --
	(165.53, 53.08) --
	(165.95, 53.58) --
	(166.38, 54.08) --
	(166.79, 54.59) --
	(167.20, 55.10) --
	(167.60, 55.61) --
	(168.00, 56.14) --
	(168.39, 56.66) --
	(168.77, 57.20) --
	(169.14, 57.73) --
	(169.51, 58.27) --
	(169.88, 58.82) --
	(170.23, 59.37) --
	(170.58, 59.93) --
	(170.92, 60.49) --
	(171.25, 61.05) --
	(171.58, 61.62) --
	(171.90, 62.19) --
	(172.21, 62.76) --
	(172.52, 63.34) --
	(172.82, 63.93) --
	(173.11, 64.51) --
	(173.39, 65.11) --
	(173.67, 65.70) --
	(173.93, 66.30) --
	(174.20, 66.90) --
	(174.45, 67.50) --
	(174.69, 68.11) --
	(174.93, 68.72) --
	(175.16, 69.33) --
	(175.38, 69.95) --
	(175.60, 70.57) --
	(175.81, 71.19) --
	(176.00, 71.82) --
	(176.20, 72.44) --
	(176.38, 73.07) --
	(176.55, 73.70) --
	(176.72, 74.34) --
	(176.88, 74.97) --
	(177.03, 75.61) --
	(177.17, 76.25) --
	(177.31, 76.89) --
	(177.44, 77.53) --
	(177.56, 78.18) --
	(177.67, 78.82) --
	(177.77, 79.47) --
	(177.86, 80.12) --
	(177.95, 80.77) --
	(178.03, 81.42) --
	(178.10, 82.07) --
	(178.16, 82.72) --
	(178.21, 83.37) --
	(178.26, 84.03) --
	(178.30, 84.68) --
	(178.33, 85.34) --
	(178.35, 85.99) --
	(178.36, 86.65) --
	(178.36, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.41, 40.47) --
	(256.41, 41.13) --
	(256.40, 41.78) --
	(256.38, 42.44) --
	(256.35, 43.09) --
	(256.31, 43.75) --
	(256.27, 44.40) --
	(256.21, 45.05) --
	(256.15, 45.70) --
	(256.08, 46.36) --
	(256.00, 47.01) --
	(255.92, 47.66) --
	(255.82, 48.30) --
	(255.72, 48.95) --
	(255.61, 49.60) --
	(255.49, 50.24) --
	(255.36, 50.88) --
	(255.23, 51.52) --
	(255.08, 52.16) --
	(254.93, 52.80) --
	(254.77, 53.44) --
	(254.61, 54.07) --
	(254.43, 54.70) --
	(254.25, 55.33) --
	(254.06, 55.96) --
	(253.86, 56.58) --
	(253.65, 57.20) --
	(253.44, 57.82) --
	(253.21, 58.44) --
	(252.98, 59.05) --
	(252.75, 59.66) --
	(252.50, 60.27) --
	(252.25, 60.87) --
	(251.99, 61.48) --
	(251.72, 62.07) --
	(251.44, 62.67) --
	(251.16, 63.26) --
	(250.87, 63.85) --
	(250.57, 64.43) --
	(250.26, 65.01) --
	(249.95, 65.58) --
	(249.63, 66.16) --
	(249.31, 66.72) --
	(248.97, 67.29) --
	(248.63, 67.85) --
	(248.28, 68.40) --
	(247.93, 68.95) --
	(247.56, 69.50) --
	(247.20, 70.04) --
	(246.82, 70.58) --
	(246.44, 71.11) --
	(246.05, 71.64) --
	(245.65, 72.16) --
	(245.25, 72.68) --
	(244.84, 73.19) --
	(244.43, 73.69) --
	(244.01, 74.20) --
	(243.58, 74.69) --
	(243.14, 75.18) --
	(242.70, 75.67) --
	(242.26, 76.15) --
	(241.80, 76.62) --
	(241.35, 77.09) --
	(240.88, 77.55) --
	(240.41, 78.01) --
	(239.94, 78.46) --
	(239.46, 78.91) --
	(238.97, 79.34) --
	(238.48, 79.78) --
	(237.98, 80.20) --
	(237.48, 80.62) --
	(236.97, 81.04) --
	(236.46, 81.44) --
	(235.94, 81.84) --
	(235.41, 82.24) --
	(234.89, 82.63) --
	(234.35, 83.01) --
	(233.81, 83.38) --
	(233.27, 83.75) --
	(232.72, 84.11) --
	(232.17, 84.46) --
	(231.62, 84.81) --
	(231.06, 85.15) --
	(230.49, 85.48) --
	(229.92, 85.80) --
	(229.35, 86.12) --
	(228.77, 86.43) --
	(228.19, 86.74) --
	(227.61, 87.03) --
	(227.02, 87.32) --
	(226.43, 87.60) --
	(225.83, 87.88) --
	(225.23, 88.14) --
	(224.63, 88.40) --
	(224.03, 88.65) --
	(223.42, 88.90) --
	(222.81, 89.13) --
	(222.19, 89.36) --
	(221.58, 89.58) --
	(220.96, 89.79) --
	(220.33, 90.00) --
	(219.71, 90.20) --
	(219.08, 90.39) --
	(218.45, 90.57) --
	(217.82, 90.74) --
	(217.19, 90.90) --
	(216.55, 91.06) --
	(215.91, 91.21) --
	(215.27, 91.35) --
	(214.63, 91.49) --
	(213.99, 91.61) --
	(213.34, 91.73) --
	(212.70, 91.84) --
	(212.05, 91.94) --
	(211.40, 92.03) --
	(210.75, 92.11) --
	(210.10, 92.19) --
	(209.45, 92.26) --
	(208.80, 92.32) --
	(208.14, 92.37) --
	(207.49, 92.41) --
	(206.84, 92.45) --
	(206.18, 92.47) --
	(205.53, 92.49) --
	(204.87, 92.50) --
	(204.22, 92.51) --
	(203.56, 92.50) --
	(202.91, 92.48) --
	(202.25, 92.46) --
	(201.60, 92.43) --
	(200.94, 92.39) --
	(200.29, 92.34) --
	(199.64, 92.29) --
	(198.98, 92.23) --
	(198.33, 92.15) --
	(197.68, 92.07) --
	(197.03, 91.98) --
	(196.39, 91.89) --
	(195.74, 91.78) --
	(195.09, 91.67) --
	(194.45, 91.55) --
	(193.81, 91.42) --
	(193.17, 91.28) --
	(192.53, 91.14) --
	(191.89, 90.98) --
	(191.26, 90.82) --
	(190.62, 90.65) --
	(189.99, 90.48) --
	(189.36, 90.29) --
	(188.74, 90.10) --
	(188.11, 89.90) --
	(187.49, 89.69) --
	(186.87, 89.47) --
	(186.26, 89.25) --
	(185.65, 89.02) --
	(185.04, 88.78) --
	(184.43, 88.53) --
	(183.83, 88.27) --
	(183.23, 88.01) --
	(182.63, 87.74) --
	(182.03, 87.46) --
	(181.44, 87.18) --
	(180.86, 86.89) --
	(180.28, 86.59) --
	(179.70, 86.28) --
	(179.12, 85.96) --
	(178.55, 85.64) --
	(177.99, 85.31) --
	(177.42, 84.98) --
	(176.86, 84.64) --
	(176.31, 84.29) --
	(175.76, 83.93) --
	(175.22, 83.56) --
	(174.68, 83.19) --
	(174.14, 82.82) --
	(173.61, 82.43) --
	(173.08, 82.04) --
	(172.56, 81.64) --
	(172.05, 81.24) --
	(171.54, 80.83) --
	(171.03, 80.41) --
	(170.53, 79.99) --
	(170.03, 79.56) --
	(169.55, 79.13) --
	(169.06, 78.68) --
	(168.58, 78.24) --
	(168.11, 77.78) --
	(167.64, 77.32) --
	(167.18, 76.86) --
	(166.73, 76.39) --
	(166.28, 75.91) --
	(165.83, 75.43) --
	(165.40, 74.94) --
	(164.97, 74.45) --
	(164.54, 73.95) --
	(164.12, 73.44) --
	(163.71, 72.93) --
	(163.31, 72.42) --
	(162.91, 71.90) --
	(162.52, 71.37) --
	(162.13, 70.84) --
	(161.75, 70.31) --
	(161.38, 69.77) --
	(161.01, 69.23) --
	(160.65, 68.68) --
	(160.30, 68.13) --
	(159.96, 67.57) --
	(159.62, 67.01) --
	(159.29, 66.44) --
	(158.97, 65.87) --
	(158.65, 65.30) --
	(158.34, 64.72) --
	(158.04, 64.14) --
	(157.74, 63.55) --
	(157.46, 62.96) --
	(157.18, 62.37) --
	(156.91, 61.78) --
	(156.64, 61.18) --
	(156.38, 60.57) --
	(156.14, 59.97) --
	(155.89, 59.36) --
	(155.66, 58.75) --
	(155.43, 58.13) --
	(155.22, 57.51) --
	(155.00, 56.89) --
	(154.80, 56.27) --
	(154.61, 55.64) --
	(154.42, 55.02) --
	(154.24, 54.39) --
	(154.07, 53.75) --
	(153.91, 53.12) --
	(153.75, 52.48) --
	(153.60, 51.84) --
	(153.46, 51.20) --
	(153.33, 50.56) --
	(153.21, 49.92) --
	(153.10, 49.27) --
	(152.99, 48.63) --
	(152.89, 47.98) --
	(152.80, 47.33) --
	(152.72, 46.68) --
	(152.64, 46.03) --
	(152.58, 45.38) --
	(152.52, 44.73) --
	(152.47, 44.07) --
	(152.43, 43.42) --
	(152.40, 42.76) --
	(152.37, 42.11) --
	(152.35, 41.45) --
	(152.35, 40.80) --
	(152.35, 40.14) --
	(152.35, 39.49) --
	(152.37, 38.83) --
	(152.40, 38.18) --
	(152.43, 37.52) --
	(152.47, 36.87) --
	(152.52, 36.22) --
	(152.58, 35.56) --
	(152.64, 34.91) --
	(152.72, 34.26) --
	(152.80, 33.61) --
	(152.89, 32.96) --
	(152.99, 32.32) --
	(153.10, 31.67) --
	(153.21, 31.02) --
	(153.33, 30.38) --
	(153.46, 29.74) --
	(153.60, 29.10) --
	(153.75, 28.46) --
	(153.91, 27.82) --
	(154.07, 27.19) --
	(154.24, 26.56) --
	(154.42, 25.93) --
	(154.61, 25.30) --
	(154.80, 24.67) --
	(155.00, 24.05) --
	(155.22, 23.43) --
	(155.43, 22.81) --
	(155.66, 22.20) --
	(155.89, 21.58) --
	(156.14, 20.98) --
	(156.38, 20.37) --
	(156.64, 19.77) --
	(156.91, 19.17) --
	(157.18, 18.57) --
	(157.46, 17.98) --
	(157.74, 17.39) --
	(158.04, 16.80) --
	(158.34, 16.22) --
	(158.65, 15.64) --
	(158.97, 15.07) --
	(159.29, 14.50) --
	(159.62, 13.94) --
	(159.96, 13.37) --
	(160.30, 12.82) --
	(160.65, 12.26) --
	(161.01, 11.72) --
	(161.38, 11.17) --
	(161.75, 10.63) --
	(162.13, 10.10) --
	(162.52,  9.57) --
	(162.91,  9.04) --
	(163.31,  8.52) --
	(163.71,  8.01) --
	(164.12,  7.50) --
	(164.54,  7.00) --
	(164.97,  6.50) --
	(165.40,  6.00) --
	(165.83,  5.52) --
	(166.28,  5.03) --
	(166.73,  4.56) --
	(167.18,  4.08) --
	(167.64,  3.62) --
	(168.11,  3.16) --
	(168.58,  2.71) --
	(169.06,  2.26) --
	(169.55,  1.82) --
	(170.03,  1.38) --
	(170.53,  0.95) --
	(171.03,  0.53) --
	(171.54,  0.11) --
	(171.68,  0.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.08,  0.00) --
	(237.48,  0.32) --
	(237.98,  0.74) --
	(238.48,  1.17) --
	(238.97,  1.60) --
	(239.46,  2.04) --
	(239.94,  2.48) --
	(240.41,  2.93) --
	(240.88,  3.39) --
	(241.35,  3.85) --
	(241.80,  4.32) --
	(242.26,  4.79) --
	(242.70,  5.27) --
	(243.14,  5.76) --
	(243.58,  6.25) --
	(244.01,  6.75) --
	(244.43,  7.25) --
	(244.84,  7.75) --
	(245.25,  8.27) --
	(245.65,  8.78) --
	(246.05,  9.31) --
	(246.44,  9.83) --
	(246.82, 10.37) --
	(247.20, 10.90) --
	(247.56, 11.44) --
	(247.93, 11.99) --
	(248.28, 12.54) --
	(248.63, 13.10) --
	(248.97, 13.65) --
	(249.31, 14.22) --
	(249.63, 14.79) --
	(249.95, 15.36) --
	(250.26, 15.93) --
	(250.57, 16.51) --
	(250.87, 17.10) --
	(251.16, 17.68) --
	(251.44, 18.27) --
	(251.72, 18.87) --
	(251.99, 19.47) --
	(252.25, 20.07) --
	(252.50, 20.67) --
	(252.75, 21.28) --
	(252.98, 21.89) --
	(253.21, 22.50) --
	(253.44, 23.12) --
	(253.65, 23.74) --
	(253.86, 24.36) --
	(254.06, 24.98) --
	(254.25, 25.61) --
	(254.43, 26.24) --
	(254.61, 26.87) --
	(254.77, 27.51) --
	(254.93, 28.14) --
	(255.08, 28.78) --
	(255.23, 29.42) --
	(255.36, 30.06) --
	(255.49, 30.70) --
	(255.61, 31.35) --
	(255.72, 31.99) --
	(255.82, 32.64) --
	(255.92, 33.29) --
	(256.00, 33.94) --
	(256.08, 34.59) --
	(256.15, 35.24) --
	(256.21, 35.89) --
	(256.27, 36.54) --
	(256.31, 37.20) --
	(256.35, 37.85) --
	(256.38, 38.51) --
	(256.40, 39.16) --
	(256.41, 39.82) --
	(256.41, 40.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.29,206.98) --
	( 74.29,207.64) --
	( 74.28,208.29) --
	( 74.26,208.95) --
	( 74.23,209.60) --
	( 74.19,210.26) --
	( 74.15,210.91) --
	( 74.09,211.56) --
	( 74.03,212.21) --
	( 73.96,212.87) --
	( 73.88,213.52) --
	( 73.80,214.17) --
	( 73.70,214.81) --
	( 73.60,215.46) --
	( 73.49,216.11) --
	( 73.37,216.75) --
	( 73.24,217.39) --
	( 73.11,218.03) --
	( 72.96,218.67) --
	( 72.81,219.31) --
	( 72.65,219.95) --
	( 72.49,220.58) --
	( 72.31,221.21) --
	( 72.13,221.84) --
	( 71.94,222.47) --
	( 71.74,223.09) --
	( 71.53,223.71) --
	( 71.32,224.33) --
	( 71.09,224.95) --
	( 70.86,225.56) --
	( 70.63,226.17) --
	( 70.38,226.78) --
	( 70.13,227.38) --
	( 69.87,227.99) --
	( 69.60,228.58) --
	( 69.32,229.18) --
	( 69.04,229.77) --
	( 68.75,230.36) --
	( 68.45,230.94) --
	( 68.14,231.52) --
	( 67.83,232.09) --
	( 67.51,232.67) --
	( 67.19,233.23) --
	( 66.85,233.80) --
	( 66.51,234.36) --
	( 66.16,234.91) --
	( 65.81,235.46) --
	( 65.44,236.01) --
	( 65.08,236.55) --
	( 64.70,237.09) --
	( 64.32,237.62) --
	( 63.93,238.15) --
	( 63.53,238.67) --
	( 63.13,239.19) --
	( 62.72,239.70) --
	( 62.31,240.20) --
	( 61.88,240.71) --
	( 61.46,241.20) --
	( 61.02,241.69) --
	( 60.58,242.18) --
	( 60.14,242.66) --
	( 59.68,243.13) --
	( 59.23,243.60) --
	( 58.76,244.06) --
	( 58.29,244.52) --
	( 57.82,244.97) --
	( 57.34,245.42) --
	( 56.85,245.85) --
	( 56.36,246.29) --
	( 55.86,246.71) --
	( 55.36,247.13) --
	( 54.85,247.55) --
	( 54.33,247.95) --
	( 53.82,248.35) --
	( 53.29,248.75) --
	( 52.76,249.14) --
	( 52.23,249.52) --
	( 51.69,249.89) --
	( 51.15,250.26) --
	( 50.60,250.62) --
	( 50.05,250.97) --
	( 49.50,251.32) --
	( 48.94,251.66) --
	( 48.37,251.99) --
	( 47.80,252.31) --
	( 47.23,252.63) --
	( 46.65,252.94) --
	( 46.07,253.25) --
	( 45.49,253.54) --
	( 44.90,253.83) --
	( 44.31,254.11) --
	( 43.71,254.39) --
	( 43.11,254.65) --
	( 42.51,254.91) --
	( 41.91,255.16) --
	( 41.30,255.41) --
	( 40.69,255.64) --
	( 40.07,255.87) --
	( 39.46,256.09) --
	( 38.84,256.30) --
	( 38.21,256.51) --
	( 37.59,256.71) --
	( 36.96,256.90) --
	( 36.33,257.08) --
	( 35.70,257.25) --
	( 35.07,257.41) --
	( 34.43,257.57) --
	( 33.79,257.72) --
	( 33.15,257.86) --
	( 32.51,258.00) --
	( 31.87,258.12) --
	( 31.22,258.24) --
	( 30.58,258.35) --
	( 29.93,258.45) --
	( 29.28,258.54) --
	( 28.63,258.62) --
	( 27.98,258.70) --
	( 27.33,258.77) --
	( 26.68,258.83) --
	( 26.02,258.88) --
	( 25.37,258.92) --
	( 24.72,258.96) --
	( 24.06,258.98) --
	( 23.41,259.00) --
	( 22.75,259.01) --
	( 22.10,259.02) --
	( 21.44,259.01) --
	( 20.79,258.99) --
	( 20.13,258.97) --
	( 19.48,258.94) --
	( 18.82,258.90) --
	( 18.17,258.85) --
	( 17.52,258.80) --
	( 16.86,258.74) --
	( 16.21,258.66) --
	( 15.56,258.58) --
	( 14.91,258.49) --
	( 14.26,258.40) --
	( 13.62,258.29) --
	( 12.97,258.18) --
	( 12.33,258.06) --
	( 11.69,257.93) --
	( 11.05,257.79) --
	( 10.41,257.65) --
	(  9.77,257.49) --
	(  9.13,257.33) --
	(  8.50,257.16) --
	(  7.87,256.99) --
	(  7.24,256.80) --
	(  6.62,256.61) --
	(  5.99,256.41) --
	(  5.37,256.20) --
	(  4.75,255.98) --
	(  4.14,255.76) --
	(  3.53,255.53) --
	(  2.92,255.29) --
	(  2.31,255.04) --
	(  1.71,254.78) --
	(  1.10,254.52) --
	(  0.51,254.25) --
	(  0.00,254.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00,159.95) --
	(  0.51,159.71) --
	(  1.10,159.44) --
	(  1.71,159.18) --
	(  2.31,158.92) --
	(  2.92,158.68) --
	(  3.53,158.44) --
	(  4.14,158.20) --
	(  4.75,157.98) --
	(  5.37,157.76) --
	(  5.99,157.55) --
	(  6.62,157.35) --
	(  7.24,157.16) --
	(  7.87,156.98) --
	(  8.50,156.80) --
	(  9.13,156.63) --
	(  9.77,156.47) --
	( 10.41,156.31) --
	( 11.05,156.17) --
	( 11.69,156.03) --
	( 12.33,155.90) --
	( 12.97,155.78) --
	( 13.62,155.67) --
	( 14.26,155.56) --
	( 14.91,155.47) --
	( 15.56,155.38) --
	( 16.21,155.30) --
	( 16.86,155.23) --
	( 17.52,155.16) --
	( 18.17,155.11) --
	( 18.82,155.06) --
	( 19.48,155.02) --
	( 20.13,154.99) --
	( 20.79,154.97) --
	( 21.44,154.95) --
	( 22.10,154.95) --
	( 22.75,154.95) --
	( 23.41,154.96) --
	( 24.06,154.98) --
	( 24.72,155.00) --
	( 25.37,155.04) --
	( 26.02,155.08) --
	( 26.68,155.13) --
	( 27.33,155.19) --
	( 27.98,155.26) --
	( 28.63,155.34) --
	( 29.28,155.42) --
	( 29.93,155.52) --
	( 30.58,155.62) --
	( 31.22,155.72) --
	( 31.87,155.84) --
	( 32.51,155.97) --
	( 33.15,156.10) --
	( 33.79,156.24) --
	( 34.43,156.39) --
	( 35.07,156.55) --
	( 35.70,156.71) --
	( 36.33,156.89) --
	( 36.96,157.07) --
	( 37.59,157.26) --
	( 38.21,157.45) --
	( 38.84,157.66) --
	( 39.46,157.87) --
	( 40.07,158.09) --
	( 40.69,158.32) --
	( 41.30,158.56) --
	( 41.91,158.80) --
	( 42.51,159.05) --
	( 43.11,159.31) --
	( 43.71,159.58) --
	( 44.31,159.85) --
	( 44.90,160.13) --
	( 45.49,160.42) --
	( 46.07,160.72) --
	( 46.65,161.02) --
	( 47.23,161.33) --
	( 47.80,161.65) --
	( 48.37,161.97) --
	( 48.94,162.31) --
	( 49.50,162.64) --
	( 50.05,162.99) --
	( 50.60,163.34) --
	( 51.15,163.70) --
	( 51.69,164.07) --
	( 52.23,164.45) --
	( 52.76,164.83) --
	( 53.29,165.21) --
	( 53.82,165.61) --
	( 54.33,166.01) --
	( 54.85,166.42) --
	( 55.36,166.83) --
	( 55.86,167.25) --
	( 56.36,167.68) --
	( 56.85,168.11) --
	( 57.34,168.55) --
	( 57.82,168.99) --
	( 58.29,169.44) --
	( 58.76,169.90) --
	( 59.23,170.36) --
	( 59.68,170.83) --
	( 60.14,171.30) --
	( 60.58,171.78) --
	( 61.02,172.27) --
	( 61.46,172.76) --
	( 61.88,173.26) --
	( 62.31,173.76) --
	( 62.72,174.26) --
	( 63.13,174.78) --
	( 63.53,175.29) --
	( 63.93,175.82) --
	( 64.32,176.34) --
	( 64.70,176.88) --
	( 65.08,177.41) --
	( 65.44,177.95) --
	( 65.81,178.50) --
	( 66.16,179.05) --
	( 66.51,179.61) --
	( 66.85,180.16) --
	( 67.19,180.73) --
	( 67.51,181.30) --
	( 67.83,181.87) --
	( 68.14,182.44) --
	( 68.45,183.02) --
	( 68.75,183.61) --
	( 69.04,184.19) --
	( 69.32,184.78) --
	( 69.60,185.38) --
	( 69.87,185.98) --
	( 70.13,186.58) --
	( 70.38,187.18) --
	( 70.63,187.79) --
	( 70.86,188.40) --
	( 71.09,189.01) --
	( 71.32,189.63) --
	( 71.53,190.25) --
	( 71.74,190.87) --
	( 71.94,191.49) --
	( 72.13,192.12) --
	( 72.31,192.75) --
	( 72.49,193.38) --
	( 72.65,194.02) --
	( 72.81,194.65) --
	( 72.96,195.29) --
	( 73.11,195.93) --
	( 73.24,196.57) --
	( 73.37,197.21) --
	( 73.49,197.86) --
	( 73.60,198.50) --
	( 73.70,199.15) --
	( 73.80,199.80) --
	( 73.88,200.45) --
	( 73.96,201.10) --
	( 74.03,201.75) --
	( 74.09,202.40) --
	( 74.15,203.05) --
	( 74.19,203.71) --
	( 74.23,204.36) --
	( 74.26,205.02) --
	( 74.28,205.67) --
	( 74.29,206.33) --
	( 74.29,206.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.54,259.02) --
	(144.54,259.67) --
	(144.52,260.33) --
	(144.50,260.98) --
	(144.47,261.64) --
	(144.44,262.29) --
	(144.39,262.94) --
	(144.34,263.60) --
	(144.28,264.25) --
	(144.21,264.90) --
	(144.13,265.55) --
	(144.04,266.20) --
	(143.95,266.85) --
	(143.84,267.50) --
	(143.73,268.14) --
	(143.61,268.79) --
	(143.49,269.43) --
	(143.35,270.07) --
	(143.21,270.71) --
	(143.06,271.35) --
	(142.90,271.98) --
	(142.73,272.61) --
	(142.56,273.25) --
	(142.37,273.88) --
	(142.18,274.50) --
	(141.98,275.13) --
	(141.78,275.75) --
	(141.56,276.37) --
	(141.34,276.98) --
	(141.11,277.60) --
	(140.87,278.21) --
	(140.63,278.81) --
	(140.37,279.42) --
	(140.11,280.02) --
	(139.84,280.62) --
	(139.57,281.21) --
	(139.28,281.80) --
	(138.99,282.39) --
	(138.70,282.97) --
	(138.39,283.55) --
	(138.08,284.13) --
	(137.76,284.70) --
	(137.43,285.27) --
	(137.10,285.83) --
	(136.76,286.39) --
	(136.41,286.95) --
	(136.05,287.50) --
	(135.69,288.04) --
	(135.32,288.58) --
	(134.98,289.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.04,289.08) --
	( 49.88,288.85) --
	( 49.50,288.31) --
	( 49.14,287.77) --
	( 48.78,287.22) --
	( 48.43,286.67) --
	( 48.08,286.11) --
	( 47.75,285.55) --
	( 47.42,284.99) --
	( 47.09,284.42) --
	( 46.78,283.84) --
	( 46.47,283.26) --
	( 46.16,282.68) --
	( 45.87,282.10) --
	( 45.58,281.51) --
	( 45.30,280.92) --
	( 45.03,280.32) --
	( 44.77,279.72) --
	( 44.51,279.12) --
	( 44.26,278.51) --
	( 44.02,277.90) --
	( 43.79,277.29) --
	( 43.56,276.68) --
	( 43.34,276.06) --
	( 43.13,275.44) --
	( 42.93,274.81) --
	( 42.73,274.19) --
	( 42.55,273.56) --
	( 42.37,272.93) --
	( 42.20,272.30) --
	( 42.03,271.66) --
	( 41.88,271.03) --
	( 41.73,270.39) --
	( 41.59,269.75) --
	( 41.46,269.11) --
	( 41.34,268.46) --
	( 41.22,267.82) --
	( 41.11,267.17) --
	( 41.02,266.52) --
	( 40.93,265.88) --
	( 40.84,265.23) --
	( 40.77,264.57) --
	( 40.70,263.92) --
	( 40.65,263.27) --
	( 40.60,262.62) --
	( 40.55,261.96) --
	( 40.52,261.31) --
	( 40.50,260.65) --
	( 40.48,260.00) --
	( 40.47,259.34) --
	( 40.47,258.69) --
	( 40.48,258.03) --
	( 40.50,257.38) --
	( 40.52,256.72) --
	( 40.55,256.07) --
	( 40.60,255.41) --
	( 40.65,254.76) --
	( 40.70,254.11) --
	( 40.77,253.46) --
	( 40.84,252.81) --
	( 40.93,252.16) --
	( 41.02,251.51) --
	( 41.11,250.86) --
	( 41.22,250.21) --
	( 41.34,249.57) --
	( 41.46,248.92) --
	( 41.59,248.28) --
	( 41.73,247.64) --
	( 41.88,247.00) --
	( 42.03,246.37) --
	( 42.20,245.73) --
	( 42.37,245.10) --
	( 42.55,244.47) --
	( 42.73,243.84) --
	( 42.93,243.22) --
	( 43.13,242.59) --
	( 43.34,241.97) --
	( 43.56,241.36) --
	( 43.79,240.74) --
	( 44.02,240.13) --
	( 44.26,239.52) --
	( 44.51,238.91) --
	( 44.77,238.31) --
	( 45.03,237.71) --
	( 45.30,237.12) --
	( 45.58,236.52) --
	( 45.87,235.93) --
	( 46.16,235.35) --
	( 46.47,234.77) --
	( 46.78,234.19) --
	( 47.09,233.62) --
	( 47.42,233.05) --
	( 47.75,232.48) --
	( 48.08,231.92) --
	( 48.43,231.36) --
	( 48.78,230.81) --
	( 49.14,230.26) --
	( 49.50,229.72) --
	( 49.88,229.18) --
	( 50.26,228.64) --
	( 50.64,228.11) --
	( 51.03,227.59) --
	( 51.43,227.07) --
	( 51.84,226.55) --
	( 52.25,226.04) --
	( 52.67,225.54) --
	( 53.09,225.04) --
	( 53.52,224.55) --
	( 53.96,224.06) --
	( 54.40,223.58) --
	( 54.85,223.10) --
	( 55.31,222.63) --
	( 55.77,222.16) --
	( 56.24,221.70) --
	( 56.71,221.25) --
	( 57.19,220.80) --
	( 57.67,220.36) --
	( 58.16,219.93) --
	( 58.66,219.50) --
	( 59.16,219.07) --
	( 59.66,218.66) --
	( 60.17,218.25) --
	( 60.69,217.84) --
	( 61.21,217.44) --
	( 61.74,217.05) --
	( 62.27,216.67) --
	( 62.80,216.29) --
	( 63.34,215.92) --
	( 63.89,215.56) --
	( 64.44,215.20) --
	( 64.99,214.85) --
	( 65.55,214.51) --
	( 66.11,214.17) --
	( 66.68,213.84) --
	( 67.25,213.52) --
	( 67.82,213.21) --
	( 68.40,212.90) --
	( 68.98,212.60) --
	( 69.57,212.31) --
	( 70.16,212.02) --
	( 70.75,211.75) --
	( 71.35,211.48) --
	( 71.95,211.21) --
	( 72.56,210.96) --
	( 73.16,210.71) --
	( 73.77,210.47) --
	( 74.38,210.24) --
	( 75.00,210.01) --
	( 75.62,209.80) --
	( 76.24,209.59) --
	( 76.86,209.39) --
	( 77.49,209.20) --
	( 78.12,209.01) --
	( 78.75,208.83) --
	( 79.38,208.66) --
	( 80.02,208.50) --
	( 80.65,208.35) --
	( 81.29,208.20) --
	( 81.93,208.07) --
	( 82.58,207.94) --
	( 83.22,207.82) --
	( 83.86,207.70) --
	( 84.51,207.60) --
	( 85.16,207.50) --
	( 85.81,207.41) --
	( 86.46,207.33) --
	( 87.11,207.26) --
	( 87.76,207.20) --
	( 88.41,207.14) --
	( 89.07,207.09) --
	( 89.72,207.06) --
	( 90.38,207.02) --
	( 91.03,207.00) --
	( 91.69,206.99) --
	( 92.34,206.98) --
	( 93.00,206.98) --
	( 93.65,206.99) --
	( 94.31,207.01) --
	( 94.96,207.04) --
	( 95.62,207.07) --
	( 96.27,207.12) --
	( 96.92,207.17) --
	( 97.58,207.23) --
	( 98.23,207.30) --
	( 98.88,207.37) --
	( 99.53,207.46) --
	(100.18,207.55) --
	(100.82,207.65) --
	(101.47,207.76) --
	(102.11,207.88) --
	(102.76,208.00) --
	(103.40,208.13) --
	(104.04,208.28) --
	(104.68,208.42) --
	(105.31,208.58) --
	(105.95,208.75) --
	(106.58,208.92) --
	(107.21,209.10) --
	(107.84,209.29) --
	(108.46,209.49) --
	(109.08,209.69) --
	(109.70,209.91) --
	(110.32,210.13) --
	(110.93,210.35) --
	(111.54,210.59) --
	(112.15,210.83) --
	(112.76,211.08) --
	(113.36,211.34) --
	(113.96,211.61) --
	(114.55,211.88) --
	(115.15,212.16) --
	(115.73,212.45) --
	(116.32,212.75) --
	(116.90,213.05) --
	(117.48,213.36) --
	(118.05,213.68) --
	(118.62,214.01) --
	(119.18,214.34) --
	(119.74,214.68) --
	(120.30,215.03) --
	(120.85,215.38) --
	(121.40,215.74) --
	(121.94,216.11) --
	(122.48,216.48) --
	(123.01,216.86) --
	(123.54,217.25) --
	(124.06,217.64) --
	(124.58,218.04) --
	(125.09,218.45) --
	(125.60,218.86) --
	(126.11,219.28) --
	(126.60,219.71) --
	(127.10,220.14) --
	(127.58,220.58) --
	(128.06,221.03) --
	(128.54,221.48) --
	(129.01,221.93) --
	(129.47,222.40) --
	(129.93,222.86) --
	(130.38,223.34) --
	(130.83,223.82) --
	(131.27,224.30) --
	(131.70,224.79) --
	(132.13,225.29) --
	(132.55,225.79) --
	(132.97,226.30) --
	(133.38,226.81) --
	(133.78,227.33) --
	(134.17,227.85) --
	(134.56,228.38) --
	(134.95,228.91) --
	(135.32,229.45) --
	(135.69,229.99) --
	(136.05,230.53) --
	(136.41,231.08) --
	(136.76,231.64) --
	(137.10,232.20) --
	(137.43,232.76) --
	(137.76,233.33) --
	(138.08,233.90) --
	(138.39,234.48) --
	(138.70,235.06) --
	(138.99,235.64) --
	(139.28,236.23) --
	(139.57,236.82) --
	(139.84,237.41) --
	(140.11,238.01) --
	(140.37,238.61) --
	(140.63,239.22) --
	(140.87,239.82) --
	(141.11,240.43) --
	(141.34,241.05) --
	(141.56,241.66) --
	(141.78,242.28) --
	(141.98,242.91) --
	(142.18,243.53) --
	(142.37,244.16) --
	(142.56,244.79) --
	(142.73,245.42) --
	(142.90,246.05) --
	(143.06,246.69) --
	(143.21,247.32) --
	(143.35,247.96) --
	(143.49,248.60) --
	(143.61,249.25) --
	(143.73,249.89) --
	(143.84,250.54) --
	(143.95,251.18) --
	(144.04,251.83) --
	(144.13,252.48) --
	(144.21,253.13) --
	(144.28,253.78) --
	(144.34,254.44) --
	(144.39,255.09) --
	(144.44,255.74) --
	(144.47,256.40) --
	(144.50,257.05) --
	(144.52,257.71) --
	(144.54,258.36) --
	(144.54,259.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.61,230.40) --
	(248.60,231.05) --
	(248.59,231.71) --
	(248.57,232.36) --
	(248.54,233.02) --
	(248.51,233.67) --
	(248.46,234.32) --
	(248.41,234.98) --
	(248.35,235.63) --
	(248.28,236.28) --
	(248.20,236.93) --
	(248.11,237.58) --
	(248.02,238.23) --
	(247.91,238.88) --
	(247.80,239.52) --
	(247.68,240.17) --
	(247.56,240.81) --
	(247.42,241.45) --
	(247.28,242.09) --
	(247.13,242.73) --
	(246.97,243.36) --
	(246.80,244.00) --
	(246.63,244.63) --
	(246.44,245.26) --
	(246.25,245.88) --
	(246.05,246.51) --
	(245.85,247.13) --
	(245.63,247.75) --
	(245.41,248.36) --
	(245.18,248.98) --
	(244.94,249.59) --
	(244.69,250.20) --
	(244.44,250.80) --
	(244.18,251.40) --
	(243.91,252.00) --
	(243.64,252.59) --
	(243.35,253.18) --
	(243.06,253.77) --
	(242.77,254.35) --
	(242.46,254.93) --
	(242.15,255.51) --
	(241.83,256.08) --
	(241.50,256.65) --
	(241.17,257.21) --
	(240.83,257.77) --
	(240.48,258.33) --
	(240.12,258.88) --
	(239.76,259.42) --
	(239.39,259.97) --
	(239.02,260.50) --
	(238.63,261.03) --
	(238.24,261.56) --
	(237.85,262.08) --
	(237.45,262.60) --
	(237.04,263.11) --
	(236.62,263.62) --
	(236.20,264.12) --
	(235.77,264.62) --
	(235.34,265.11) --
	(234.90,265.59) --
	(234.45,266.07) --
	(234.00,266.55) --
	(233.54,267.02) --
	(233.08,267.48) --
	(232.61,267.94) --
	(232.13,268.39) --
	(231.65,268.83) --
	(231.16,269.27) --
	(230.67,269.70) --
	(230.17,270.13) --
	(229.67,270.55) --
	(229.16,270.96) --
	(228.65,271.37) --
	(228.13,271.77) --
	(227.61,272.16) --
	(227.08,272.55) --
	(226.55,272.93) --
	(226.01,273.31) --
	(225.47,273.67) --
	(224.92,274.03) --
	(224.37,274.39) --
	(223.81,274.73) --
	(223.25,275.07) --
	(222.69,275.41) --
	(222.12,275.73) --
	(221.54,276.05) --
	(220.97,276.36) --
	(220.39,276.66) --
	(219.80,276.96) --
	(219.21,277.25) --
	(218.62,277.53) --
	(218.03,277.80) --
	(217.43,278.07) --
	(216.83,278.33) --
	(216.22,278.58) --
	(215.61,278.82) --
	(215.00,279.06) --
	(214.39,279.29) --
	(213.77,279.51) --
	(213.15,279.72) --
	(212.53,279.92) --
	(211.90,280.12) --
	(211.28,280.31) --
	(210.65,280.49) --
	(210.02,280.67) --
	(209.38,280.83) --
	(208.75,280.99) --
	(208.11,281.14) --
	(207.47,281.28) --
	(206.83,281.41) --
	(206.18,281.54) --
	(205.54,281.65) --
	(204.89,281.76) --
	(204.24,281.86) --
	(203.60,281.96) --
	(202.95,282.04) --
	(202.30,282.12) --
	(201.64,282.18) --
	(200.99,282.24) --
	(200.34,282.29) --
	(199.68,282.34) --
	(199.03,282.37) --
	(198.38,282.40) --
	(197.72,282.42) --
	(197.07,282.43) --
	(196.41,282.43) --
	(195.76,282.42) --
	(195.10,282.41) --
	(194.45,282.39) --
	(193.79,282.36) --
	(193.14,282.32) --
	(192.48,282.27) --
	(191.83,282.21) --
	(191.18,282.15) --
	(190.53,282.08) --
	(189.88,282.00) --
	(189.23,281.91) --
	(188.58,281.81) --
	(187.93,281.71) --
	(187.29,281.60) --
	(186.64,281.47) --
	(186.00,281.35) --
	(185.36,281.21) --
	(184.72,281.06) --
	(184.09,280.91) --
	(183.45,280.75) --
	(182.82,280.58) --
	(182.19,280.40) --
	(181.56,280.22) --
	(180.93,280.02) --
	(180.31,279.82) --
	(179.69,279.61) --
	(179.07,279.40) --
	(178.45,279.17) --
	(177.84,278.94) --
	(177.23,278.70) --
	(176.62,278.45) --
	(176.02,278.20) --
	(175.42,277.94) --
	(174.82,277.67) --
	(174.23,277.39) --
	(173.64,277.10) --
	(173.05,276.81) --
	(172.47,276.51) --
	(171.89,276.20) --
	(171.32,275.89) --
	(170.75,275.57) --
	(170.18,275.24) --
	(169.62,274.90) --
	(169.06,274.56) --
	(168.51,274.21) --
	(167.96,273.85) --
	(167.41,273.49) --
	(166.87,273.12) --
	(166.33,272.74) --
	(165.80,272.36) --
	(165.28,271.97) --
	(164.76,271.57) --
	(164.24,271.17) --
	(163.73,270.76) --
	(163.23,270.34) --
	(162.72,269.92) --
	(162.23,269.49) --
	(161.74,269.05) --
	(161.26,268.61) --
	(160.78,268.16) --
	(160.31,267.71) --
	(159.84,267.25) --
	(159.38,266.78) --
	(158.92,266.31) --
	(158.47,265.83) --
	(158.03,265.35) --
	(157.59,264.86) --
	(157.16,264.37) --
	(156.74,263.87) --
	(156.32,263.37) --
	(155.91,262.86) --
	(155.50,262.34) --
	(155.10,261.82) --
	(154.71,261.30) --
	(154.32,260.77) --
	(153.95,260.24) --
	(153.57,259.70) --
	(153.21,259.15) --
	(152.85,258.60) --
	(152.50,258.05) --
	(152.15,257.49) --
	(151.81,256.93) --
	(151.48,256.37) --
	(151.16,255.80) --
	(150.84,255.22) --
	(150.54,254.65) --
	(150.23,254.06) --
	(149.94,253.48) --
	(149.65,252.89) --
	(149.37,252.30) --
	(149.10,251.70) --
	(148.84,251.10) --
	(148.58,250.50) --
	(148.33,249.89) --
	(148.09,249.28) --
	(147.85,248.67) --
	(147.63,248.06) --
	(147.41,247.44) --
	(147.20,246.82) --
	(147.00,246.20) --
	(146.80,245.57) --
	(146.61,244.94) --
	(146.44,244.31) --
	(146.26,243.68) --
	(146.10,243.05) --
	(145.95,242.41) --
	(145.80,241.77) --
	(145.66,241.13) --
	(145.53,240.49) --
	(145.40,239.84) --
	(145.29,239.20) --
	(145.18,238.55) --
	(145.08,237.91) --
	(144.99,237.26) --
	(144.91,236.61) --
	(144.84,235.96) --
	(144.77,235.30) --
	(144.71,234.65) --
	(144.66,234.00) --
	(144.62,233.34) --
	(144.59,232.69) --
	(144.57,232.03) --
	(144.55,231.38) --
	(144.54,230.72) --
	(144.54,230.07) --
	(144.55,229.41) --
	(144.57,228.76) --
	(144.59,228.10) --
	(144.62,227.45) --
	(144.66,226.80) --
	(144.71,226.14) --
	(144.77,225.49) --
	(144.84,224.84) --
	(144.91,224.19) --
	(144.99,223.54) --
	(145.08,222.89) --
	(145.18,222.24) --
	(145.29,221.59) --
	(145.40,220.95) --
	(145.53,220.31) --
	(145.66,219.66) --
	(145.80,219.02) --
	(145.95,218.38) --
	(146.10,217.75) --
	(146.26,217.11) --
	(146.44,216.48) --
	(146.61,215.85) --
	(146.80,215.22) --
	(147.00,214.60) --
	(147.20,213.97) --
	(147.41,213.35) --
	(147.63,212.74) --
	(147.85,212.12) --
	(148.09,211.51) --
	(148.33,210.90) --
	(148.58,210.30) --
	(148.84,209.69) --
	(149.10,209.09) --
	(149.37,208.50) --
	(149.65,207.90) --
	(149.94,207.32) --
	(150.23,206.73) --
	(150.54,206.15) --
	(150.84,205.57) --
	(151.16,205.00) --
	(151.48,204.43) --
	(151.81,203.86) --
	(152.15,203.30) --
	(152.50,202.74) --
	(152.85,202.19) --
	(153.21,201.64) --
	(153.57,201.10) --
	(153.95,200.56) --
	(154.32,200.02) --
	(154.71,199.49) --
	(155.10,198.97) --
	(155.50,198.45) --
	(155.91,197.94) --
	(156.32,197.43) --
	(156.74,196.92) --
	(157.16,196.42) --
	(157.59,195.93) --
	(158.03,195.44) --
	(158.47,194.96) --
	(158.92,194.48) --
	(159.38,194.01) --
	(159.84,193.55) --
	(160.31,193.09) --
	(160.78,192.63) --
	(161.26,192.18) --
	(161.74,191.74) --
	(162.23,191.31) --
	(162.72,190.88) --
	(163.23,190.45) --
	(163.73,190.04) --
	(164.24,189.63) --
	(164.76,189.22) --
	(165.28,188.83) --
	(165.80,188.44) --
	(166.33,188.05) --
	(166.87,187.67) --
	(167.41,187.30) --
	(167.96,186.94) --
	(168.51,186.58) --
	(169.06,186.23) --
	(169.62,185.89) --
	(170.18,185.55) --
	(170.75,185.22) --
	(171.32,184.90) --
	(171.89,184.59) --
	(172.47,184.28) --
	(173.05,183.98) --
	(173.64,183.69) --
	(174.23,183.40) --
	(174.82,183.13) --
	(175.42,182.86) --
	(176.02,182.59) --
	(176.62,182.34) --
	(177.23,182.09) --
	(177.84,181.85) --
	(178.45,181.62) --
	(179.07,181.40) --
	(179.69,181.18) --
	(180.31,180.97) --
	(180.93,180.77) --
	(181.56,180.58) --
	(182.19,180.39) --
	(182.82,180.21) --
	(183.45,180.04) --
	(184.09,179.88) --
	(184.72,179.73) --
	(185.36,179.58) --
	(186.00,179.45) --
	(186.64,179.32) --
	(187.29,179.20) --
	(187.93,179.08) --
	(188.58,178.98) --
	(189.23,178.88) --
	(189.88,178.80) --
	(190.53,178.71) --
	(191.18,178.64) --
	(191.83,178.58) --
	(192.48,178.52) --
	(193.14,178.48) --
	(193.79,178.44) --
	(194.45,178.41) --
	(195.10,178.38) --
	(195.76,178.37) --
	(196.41,178.36) --
	(197.07,178.36) --
	(197.72,178.37) --
	(198.38,178.39) --
	(199.03,178.42) --
	(199.68,178.46) --
	(200.34,178.50) --
	(200.99,178.55) --
	(201.64,178.61) --
	(202.30,178.68) --
	(202.95,178.75) --
	(203.60,178.84) --
	(204.24,178.93) --
	(204.89,179.03) --
	(205.54,179.14) --
	(206.18,179.26) --
	(206.83,179.38) --
	(207.47,179.52) --
	(208.11,179.66) --
	(208.75,179.81) --
	(209.38,179.96) --
	(210.02,180.13) --
	(210.65,180.30) --
	(211.28,180.48) --
	(211.90,180.67) --
	(212.53,180.87) --
	(213.15,181.07) --
	(213.77,181.29) --
	(214.39,181.51) --
	(215.00,181.73) --
	(215.61,181.97) --
	(216.22,182.21) --
	(216.83,182.47) --
	(217.43,182.72) --
	(218.03,182.99) --
	(218.62,183.26) --
	(219.21,183.55) --
	(219.80,183.83) --
	(220.39,184.13) --
	(220.97,184.43) --
	(221.54,184.75) --
	(222.12,185.06) --
	(222.69,185.39) --
	(223.25,185.72) --
	(223.81,186.06) --
	(224.37,186.41) --
	(224.92,186.76) --
	(225.47,187.12) --
	(226.01,187.49) --
	(226.55,187.86) --
	(227.08,188.24) --
	(227.61,188.63) --
	(228.13,189.02) --
	(228.65,189.42) --
	(229.16,189.83) --
	(229.67,190.25) --
	(230.17,190.67) --
	(230.67,191.09) --
	(231.16,191.52) --
	(231.65,191.96) --
	(232.13,192.41) --
	(232.61,192.86) --
	(233.08,193.31) --
	(233.54,193.78) --
	(234.00,194.25) --
	(234.45,194.72) --
	(234.90,195.20) --
	(235.34,195.68) --
	(235.77,196.18) --
	(236.20,196.67) --
	(236.62,197.17) --
	(237.04,197.68) --
	(237.45,198.19) --
	(237.85,198.71) --
	(238.24,199.23) --
	(238.63,199.76) --
	(239.02,200.29) --
	(239.39,200.83) --
	(239.76,201.37) --
	(240.12,201.91) --
	(240.48,202.47) --
	(240.83,203.02) --
	(241.17,203.58) --
	(241.50,204.14) --
	(241.83,204.71) --
	(242.15,205.28) --
	(242.46,205.86) --
	(242.77,206.44) --
	(243.06,207.02) --
	(243.35,207.61) --
	(243.64,208.20) --
	(243.91,208.79) --
	(244.18,209.39) --
	(244.44,209.99) --
	(244.69,210.60) --
	(244.94,211.21) --
	(245.18,211.82) --
	(245.41,212.43) --
	(245.63,213.05) --
	(245.85,213.66) --
	(246.05,214.29) --
	(246.25,214.91) --
	(246.44,215.54) --
	(246.63,216.17) --
	(246.80,216.80) --
	(246.97,217.43) --
	(247.13,218.07) --
	(247.28,218.70) --
	(247.42,219.34) --
	(247.56,219.98) --
	(247.68,220.63) --
	(247.80,221.27) --
	(247.91,221.92) --
	(248.02,222.56) --
	(248.11,223.21) --
	(248.20,223.86) --
	(248.28,224.51) --
	(248.35,225.16) --
	(248.41,225.82) --
	(248.46,226.47) --
	(248.51,227.12) --
	(248.54,227.78) --
	(248.57,228.43) --
	(248.59,229.09) --
	(248.60,229.74) --
	(248.61,230.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.08,240.77) --
	(288.85,240.91) --
	(288.29,241.25) --
	(287.73,241.58) --
	(287.16,241.91) --
	(286.59,242.23) --
	(286.01,242.54) --
	(285.43,242.84) --
	(284.85,243.14) --
	(284.26,243.43) --
	(283.67,243.71) --
	(283.07,243.98) --
	(282.47,244.25) --
	(281.87,244.51) --
	(281.26,244.76) --
	(280.66,245.00) --
	(280.05,245.24) --
	(279.43,245.46) --
	(278.81,245.68) --
	(278.19,245.90) --
	(277.57,246.10) --
	(276.95,246.30) --
	(276.32,246.49) --
	(275.69,246.67) --
	(275.06,246.84) --
	(274.42,247.01) --
	(273.79,247.17) --
	(273.15,247.31) --
	(272.51,247.46) --
	(271.87,247.59) --
	(271.23,247.71) --
	(270.58,247.83) --
	(269.94,247.94) --
	(269.29,248.04) --
	(268.64,248.13) --
	(267.99,248.22) --
	(267.34,248.29) --
	(266.69,248.36) --
	(266.03,248.42) --
	(265.38,248.47) --
	(264.73,248.52) --
	(264.07,248.55) --
	(263.42,248.58) --
	(262.76,248.60) --
	(262.11,248.61) --
	(261.45,248.61) --
	(260.80,248.60) --
	(260.14,248.59) --
	(259.49,248.57) --
	(258.83,248.53) --
	(258.18,248.50) --
	(257.53,248.45) --
	(256.87,248.39) --
	(256.22,248.33) --
	(255.57,248.26) --
	(254.92,248.18) --
	(254.27,248.09) --
	(253.62,247.99) --
	(252.98,247.89) --
	(252.33,247.77) --
	(251.69,247.65) --
	(251.04,247.52) --
	(250.40,247.39) --
	(249.77,247.24) --
	(249.13,247.09) --
	(248.49,246.93) --
	(247.86,246.76) --
	(247.23,246.58) --
	(246.60,246.39) --
	(245.97,246.20) --
	(245.35,246.00) --
	(244.73,245.79) --
	(244.11,245.58) --
	(243.50,245.35) --
	(242.88,245.12) --
	(242.27,244.88) --
	(241.67,244.63) --
	(241.06,244.38) --
	(240.46,244.11) --
	(239.87,243.84) --
	(239.27,243.57) --
	(238.68,243.28) --
	(238.10,242.99) --
	(237.51,242.69) --
	(236.94,242.38) --
	(236.36,242.07) --
	(235.79,241.75) --
	(235.22,241.42) --
	(234.66,241.08) --
	(234.10,240.74) --
	(233.55,240.39) --
	(233.00,240.03) --
	(232.45,239.67) --
	(231.91,239.30) --
	(231.38,238.92) --
	(230.85,238.54) --
	(230.32,238.15) --
	(229.80,237.75) --
	(229.28,237.34) --
	(228.77,236.93) --
	(228.27,236.52) --
	(227.77,236.09) --
	(227.27,235.66) --
	(226.78,235.23) --
	(226.30,234.79) --
	(225.82,234.34) --
	(225.35,233.89) --
	(224.88,233.43) --
	(224.42,232.96) --
	(223.97,232.49) --
	(223.52,232.01) --
	(223.07,231.53) --
	(222.64,231.04) --
	(222.20,230.55) --
	(221.78,230.05) --
	(221.36,229.55) --
	(220.95,229.04) --
	(220.54,228.52) --
	(220.15,228.00) --
	(219.75,227.48) --
	(219.37,226.95) --
	(218.99,226.41) --
	(218.62,225.87) --
	(218.25,225.33) --
	(217.89,224.78) --
	(217.54,224.23) --
	(217.20,223.67) --
	(216.86,223.11) --
	(216.53,222.54) --
	(216.20,221.97) --
	(215.89,221.40) --
	(215.58,220.82) --
	(215.28,220.24) --
	(214.98,219.66) --
	(214.70,219.07) --
	(214.42,218.47) --
	(214.14,217.88) --
	(213.88,217.28) --
	(213.62,216.68) --
	(213.37,216.07) --
	(213.13,215.46) --
	(212.90,214.85) --
	(212.67,214.23) --
	(212.45,213.62) --
	(212.24,213.00) --
	(212.04,212.37) --
	(211.84,211.75) --
	(211.66,211.12) --
	(211.48,210.49) --
	(211.31,209.86) --
	(211.14,209.22) --
	(210.99,208.59) --
	(210.84,207.95) --
	(210.70,207.31) --
	(210.57,206.67) --
	(210.45,206.02) --
	(210.33,205.38) --
	(210.23,204.73) --
	(210.13,204.08) --
	(210.04,203.43) --
	(209.95,202.78) --
	(209.88,202.13) --
	(209.81,201.48) --
	(209.76,200.83) --
	(209.71,200.18) --
	(209.67,199.52) --
	(209.63,198.87) --
	(209.61,198.21) --
	(209.59,197.56) --
	(209.58,196.90) --
	(209.58,196.25) --
	(209.59,195.59) --
	(209.61,194.94) --
	(209.63,194.28) --
	(209.67,193.63) --
	(209.71,192.97) --
	(209.76,192.32) --
	(209.81,191.67) --
	(209.88,191.02) --
	(209.95,190.36) --
	(210.04,189.71) --
	(210.13,189.07) --
	(210.23,188.42) --
	(210.33,187.77) --
	(210.45,187.13) --
	(210.57,186.48) --
	(210.70,185.84) --
	(210.84,185.20) --
	(210.99,184.56) --
	(211.14,183.93) --
	(211.31,183.29) --
	(211.48,182.66) --
	(211.66,182.03) --
	(211.84,181.40) --
	(212.04,180.78) --
	(212.24,180.15) --
	(212.45,179.53) --
	(212.67,178.91) --
	(212.90,178.30) --
	(213.13,177.69) --
	(213.37,177.08) --
	(213.62,176.47) --
	(213.88,175.87) --
	(214.14,175.27) --
	(214.42,174.67) --
	(214.70,174.08) --
	(214.98,173.49) --
	(215.28,172.91) --
	(215.58,172.33) --
	(215.89,171.75) --
	(216.20,171.17) --
	(216.53,170.60) --
	(216.86,170.04) --
	(217.20,169.48) --
	(217.54,168.92) --
	(217.89,168.37) --
	(218.25,167.82) --
	(218.62,167.28) --
	(218.99,166.74) --
	(219.37,166.20) --
	(219.75,165.67) --
	(220.15,165.15) --
	(220.54,164.63) --
	(220.95,164.11) --
	(221.36,163.60) --
	(221.78,163.10) --
	(222.20,162.60) --
	(222.64,162.11) --
	(223.07,161.62) --
	(223.52,161.14) --
	(223.97,160.66) --
	(224.42,160.19) --
	(224.88,159.72) --
	(225.35,159.26) --
	(225.82,158.81) --
	(226.30,158.36) --
	(226.78,157.92) --
	(227.27,157.48) --
	(227.77,157.06) --
	(228.27,156.63) --
	(228.77,156.22) --
	(229.28,155.80) --
	(229.80,155.40) --
	(230.32,155.00) --
	(230.85,154.61) --
	(231.38,154.23) --
	(231.91,153.85) --
	(232.45,153.48) --
	(233.00,153.12) --
	(233.55,152.76) --
	(234.10,152.41) --
	(234.66,152.07) --
	(235.22,151.73) --
	(235.79,151.40) --
	(236.36,151.08) --
	(236.94,150.77) --
	(237.51,150.46) --
	(238.10,150.16) --
	(238.68,149.87) --
	(239.27,149.58) --
	(239.87,149.30) --
	(240.46,149.03) --
	(241.06,148.77) --
	(241.67,148.52) --
	(242.27,148.27) --
	(242.88,148.03) --
	(243.50,147.80) --
	(244.11,147.57) --
	(244.73,147.36) --
	(245.35,147.15) --
	(245.97,146.95) --
	(246.60,146.75) --
	(247.23,146.57) --
	(247.86,146.39) --
	(248.49,146.22) --
	(249.13,146.06) --
	(249.77,145.91) --
	(250.40,145.76) --
	(251.04,145.63) --
	(251.69,145.50) --
	(252.33,145.38) --
	(252.98,145.26) --
	(253.62,145.16) --
	(254.27,145.06) --
	(254.92,144.97) --
	(255.57,144.89) --
	(256.22,144.82) --
	(256.87,144.76) --
	(257.53,144.70) --
	(258.18,144.65) --
	(258.83,144.61) --
	(259.49,144.58) --
	(260.14,144.56) --
	(260.80,144.55) --
	(261.45,144.54) --
	(262.11,144.54) --
	(262.76,144.55) --
	(263.42,144.57) --
	(264.07,144.60) --
	(264.73,144.63) --
	(265.38,144.68) --
	(266.03,144.73) --
	(266.69,144.79) --
	(267.34,144.86) --
	(267.99,144.93) --
	(268.64,145.02) --
	(269.29,145.11) --
	(269.94,145.21) --
	(270.58,145.32) --
	(271.23,145.43) --
	(271.87,145.56) --
	(272.51,145.69) --
	(273.15,145.83) --
	(273.79,145.98) --
	(274.42,146.14) --
	(275.06,146.31) --
	(275.69,146.48) --
	(276.32,146.66) --
	(276.95,146.85) --
	(277.57,147.05) --
	(278.19,147.25) --
	(278.81,147.46) --
	(279.43,147.68) --
	(280.05,147.91) --
	(280.66,148.15) --
	(281.26,148.39) --
	(281.87,148.64) --
	(282.47,148.90) --
	(283.07,149.17) --
	(283.67,149.44) --
	(284.26,149.72) --
	(284.85,150.01) --
	(285.43,150.31) --
	(286.01,150.61) --
	(286.59,150.92) --
	(287.16,151.24) --
	(287.73,151.57) --
	(288.29,151.90) --
	(288.85,152.24) --
	(289.08,152.38);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.51, 22.26) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.33, 87.30) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.38, 40.47) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.26,206.98) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.51,259.02) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.57,230.40) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.62,196.57) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.45, 14.45) --
	(274.63, 14.45) --
	(274.63,274.63) --
	( 14.45,274.63) --
	( 14.45, 14.45);
\end{scope}
\begin{scope}
\path[clip] ( 14.45, 14.45) rectangle (274.63,274.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 14.45, 31.80) --
	(274.63, 31.80);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.80, 14.45) --
	( 31.80,274.63);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 14.45, 49.14) --
	(274.63, 49.14);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.14, 14.45) --
	( 49.14,274.63);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 14.45, 66.49) --
	(274.63, 66.49);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 66.49, 14.45) --
	( 66.49,274.63);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 14.45, 83.83) --
	(274.63, 83.83);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 83.83, 14.45) --
	( 83.83,274.63);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 14.45,101.18) --
	(274.63,101.18);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (101.18, 14.45) --
	(101.18,274.63);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 14.45,118.52) --
	(274.63,118.52);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.52, 14.45) --
	(118.52,274.63);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 14.45,135.87) --
	(274.63,135.87);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (135.87, 14.45) --
	(135.87,274.63);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 14.45,153.21) --
	(274.63,153.21);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (153.21, 14.45) --
	(153.21,274.63);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 14.45,170.56) --
	(274.63,170.56);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (170.56, 14.45) --
	(170.56,274.63);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 14.45,187.90) --
	(274.63,187.90);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.90, 14.45) --
	(187.90,274.63);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 14.45,205.25) --
	(274.63,205.25);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (205.25, 14.45) --
	(205.25,274.63);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 14.45,222.59) --
	(274.63,222.59);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (222.59, 14.45) --
	(222.59,274.63);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 14.45,239.94) --
	(274.63,239.94);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.94, 14.45) --
	(239.94,274.63);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 14.45,257.28) --
	(274.63,257.28);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.28, 14.45) --
	(257.28,274.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.45, 66.49) --
	( 49.14, 66.49) --
	( 49.14,101.18) --
	( 66.49,101.18) --
	( 66.49,135.87) --
	( 83.83,135.87) --
	( 83.83,153.21) --
	(153.21,153.21) --
	(153.21,135.87) --
	(187.90,135.87) --
	(187.90,118.52) --
	(239.94,118.52) --
	(239.94,101.18) --
	(274.63,101.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.45, 83.83) --
	( 31.80, 83.83) --
	( 31.80,118.52) --
	( 49.14,118.52) --
	( 49.14,153.21) --
	( 66.49,153.21) --
	( 66.49,170.56) --
	(170.56,170.56) --
	(170.56,153.21) --
	(205.25,153.21) --
	(205.25,135.87) --
	(257.28,135.87) --
	(257.28,118.52) --
	(274.63,118.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.14,151.35) -- ( 51.01,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.49,168.69) -- ( 68.35,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.14,146.24) -- ( 56.12,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.49,163.58) -- ( 73.46,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.14,141.13) -- ( 61.23,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.49,158.47) -- ( 78.57,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.14,136.02) -- ( 66.34,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.49,153.36) -- ( 83.68,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.80,113.56) -- ( 36.76,118.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.14,130.91) -- ( 88.79,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.80,108.45) -- ( 41.87,118.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.14,125.80) -- ( 93.90,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.80,103.34) -- ( 46.98,118.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.14,120.69) -- ( 99.01,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.45, 80.89) -- ( 17.40, 83.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.80, 98.23) -- ( 66.49,132.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.43,135.87) -- ( 83.83,150.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.78,153.21) -- (104.12,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.45, 75.78) -- ( 22.51, 83.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.80, 93.12) -- ( 66.49,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.54,135.87) -- ( 83.83,145.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.89,153.21) -- (109.23,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.45, 70.67) -- ( 27.62, 83.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.80, 88.01) -- ( 66.49,122.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.65,135.87) -- ( 83.83,140.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.00,153.21) -- (114.34,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.39, 66.49) -- ( 49.14,100.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.08,101.18) -- ( 66.49,117.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11,153.21) -- (119.45,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.50, 66.49) -- ( 49.14, 95.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.19,101.18) -- ( 66.49,112.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.22,153.21) -- (124.56,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.61, 66.49) -- ( 49.14, 90.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.30,101.18) -- ( 66.49,107.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.33,153.21) -- (129.68,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.72, 66.49) -- ( 49.14, 84.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.41,101.18) -- ( 66.49,102.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.44,153.21) -- (134.79,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.83, 66.49) -- ( 49.14, 79.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.55,153.21) -- (139.90,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.94, 66.49) -- ( 49.14, 74.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.66,153.21) -- (145.01,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.05, 66.49) -- ( 49.14, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.77,153.21) -- (150.12,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.88,153.21) -- (155.23,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.99,153.21) -- (160.34,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.10,153.21) -- (165.45,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.21,153.21) -- (170.56,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.21,148.10) -- (170.56,165.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.21,142.99) -- (170.56,160.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.21,137.88) -- (170.56,155.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.31,135.87) -- (173.65,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.42,135.87) -- (178.76,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.53,135.87) -- (183.87,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.64,135.87) -- (188.98,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.75,135.87) -- (194.09,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.86,135.87) -- (199.20,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.97,135.87) -- (204.32,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.90,131.69) -- (205.25,149.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.90,126.58) -- (205.25,143.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.90,121.47) -- (205.25,138.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.07,118.52) -- (207.41,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.18,118.52) -- (212.52,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.29,118.52) -- (217.63,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.40,118.52) -- (222.74,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.51,118.52) -- (227.85,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.62,118.52) -- (232.96,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.73,118.52) -- (238.07,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.84,118.52) -- (243.18,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.95,118.52) -- (248.29,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.06,118.52) -- (253.40,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.94,117.29) -- (257.28,134.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.94,112.18) -- (257.28,129.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.94,107.07) -- (257.28,124.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.94,101.96) -- (257.28,119.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.27,101.18) -- (261.61,118.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.38,101.18) -- (266.72,118.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.49,101.18) -- (271.83,118.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.60,101.18) -- (274.63,116.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.71,101.18) -- (274.63,111.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.82,101.18) -- (274.63,105.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.45, 66.49) --
	( 49.14, 66.49) --
	( 49.14,101.18) --
	( 66.49,101.18) --
	( 66.49,135.87) --
	( 83.83,135.87) --
	( 83.83,153.21) --
	(153.21,153.21) --
	(153.21,135.87) --
	(187.90,135.87) --
	(187.90,118.52) --
	(239.94,118.52) --
	(239.94,101.18) --
	(274.63,101.18) --
	(274.63,118.52) --
	(257.28,118.52) --
	(257.28,135.87) --
	(205.25,135.87) --
	(205.25,153.21) --
	(170.56,153.21) --
	(170.56,170.56) --
	( 66.49,170.56) --
	( 66.49,153.21) --
	( 49.14,153.21) --
	( 49.14,118.52) --
	( 31.80,118.52) --
	( 31.80, 83.83) --
	( 14.45, 83.83) --
	( 14.45, 66.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.45, 66.49) --
	( 14.45, 83.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.80, 66.49) --
	( 31.80, 83.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.80, 83.83) --
	( 49.14, 83.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.80,101.18) --
	( 49.14,101.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.14,101.18) --
	( 49.14,118.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.14,118.52) --
	( 66.49,118.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.14,135.87) --
	( 66.49,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.49,135.87) --
	( 66.49,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.18,153.21) --
	(101.18,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.52,153.21) --
	(118.52,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.83,153.21) --
	(101.18,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.49,153.21) --
	( 83.83,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.83,153.21) --
	( 83.83,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.87,153.21) --
	(135.87,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.21,153.21) --
	(153.21,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.21,153.21) --
	(170.56,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56,135.87) --
	(170.56,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.90,135.87) --
	(187.90,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.90,135.87) --
	(205.25,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.25,118.52) --
	(205.25,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.59,118.52) --
	(222.59,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.94,118.52) --
	(239.94,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.94,118.52) --
	(257.28,118.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.28,101.18) --
	(257.28,118.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.45, 14.45) --
	(274.63, 14.45) --
	(274.63,274.63) --
	( 14.45,274.63) --
	( 14.45, 14.45);
\end{scope}
\end{tikzpicture}
